Chasing the Identification of ASCA Galactic Objects (ChIcAGO) - An X-ray Survey of Unidentified Sources in the Galactic Plane I: Source Sample and Initial Results

We present the Chasing the Identification of ASCA Galactic Objects (ChIcAGO) survey, which is designed to identify the unknown X-ray sources discovered during the ASCA Galactic Plane Survey (AGPS). Little is known about most of the AGPS sources, especially those that emit primarily in hard X-rays (2-10 keV) within the F_x ~ 10^-13 to 10^-11 erg cm^-2 s^-1 X-ray flux range. In ChIcAGO, the subarcsecond localization capabilities of Chandra have been combined with a detailed multi-wavelength follow-up program, with the ultimate goal of classifying the >100 unidentified sources in the AGPS. Overall to date, 93 unidentified AGPS sources have been observed with Chandra as part of the ChIcAGO survey. A total of 253 X-ray point sources have been detected in these Chandra observations within 3' of the original ASCA positions. We have identified infrared and optical counterparts to the majority of these sources, using both new observations and catalogs from existing Galactic plane surveys. X-ray and infrared population statistics for the X-ray point sources detected in the Chandra observations reveal that the primary populations of Galactic plane X-ray sources that emit in the F_x ~ 10^-13 to 10^-11 erg cm^-2 s^-1 flux range are active stellar coronae, massive stars with strong stellar winds that are possibly in colliding-wind binaries, X-ray binaries, and magnetars. There is also a fifth population that is still unidentified but, based on its X-ray and infrared properties, likely comprise partly of Galactic sources and partly of active galactic nuclei.

==> (inline-0) <==
\begin{deluxetable}{llccccccccccccccc}
\tablewidth{0pt}
\tabletypesize{\scriptsize}
\setlength{\tabcolsep}{0.03in}
\tablecaption{\chic\ MAP X-ray Results, including the position, position errors, net counts and quantile analysis values for each \chic\ source \label{Tab1}}
\tablehead{
\colhead{Chandra Obs\tablenotemark{a}} & \colhead{ChIcAGO\tablenotemark{b}} & \multicolumn{2}{c}{\texttt{wavdetect} Position} & \colhead{Offset\tablenotemark{c}} & \multicolumn{2}{c}{Positional Errors\tablenotemark{d}} & &  \multicolumn{3}{c}{Net Counts\tablenotemark{e}} & & \multicolumn{2}{c}{Energy Quantiles\tablenotemark{f}} & \colhead{CSC\tablenotemark{g}} & \colhead{XMMi-DR3\tablenotemark{h}}
\\
\cline{3-4} \cline{6-7} \cline{9-11} \cline{13-14}
\\
\colhead{(ID, Date,} & \colhead{Source ID} & \colhead{RA} & \colhead{Dec} & \colhead{from} & \colhead{wav} & \colhead{Total} & & \colhead{0.3-8} & \colhead{0.5-2} & \colhead{2-8 keV} & & \colhead{$E_{50}$} & \colhead{Quartile} & \colhead{Name} & \colhead{Name}
\\
\colhead{Inst, Exp)} & \colhead{ChI} & \colhead{(J2000)} & \colhead{(J2000)} & \colhead{\asca\ ($'$)} & \colhead{($''$)} & \colhead{($''$)} & & \colhead{} & \colhead{} & \colhead{} & & \colhead{(keV)} & \colhead{Ratio} & \colhead{CXO J} & \colhead{2XMMi}
}
\startdata
\multicolumn{13}{l}{AX J143148-6021 8239 2007-09-05 ACIS-S 2.62ks}\\
 & J143148-6021\_1 & 14:31:50.18 & $-$60:22:08.3 & 0.97 & 0.6 & 0.9 & & $4.0_{-1.9}^{+3.2}$ & $4.0_{-1.9}^{+3.2}$ &  $0.0_{-0.0}^{+1.9}$ & &   &   &  & \\
 & J143148-6021\_2 & 14:31:48.56 & $-$60:21:44.5 & 0.56 & 0.5 & 0.8 & & $10_{-3}^{+4}$ & $7.0_{-2.6}^{+3.8}$ & $2.0_{-1.3}^{+2.7}$ & & $1.1 \pm 0.4$ & $1.4 \pm 0.9$ &  & \\
 & J143148-6021\_3 & 14:31:48.06 & $-$60:19:59.5 & 1.19 & 0.3 & 0.8 & & $146_{-12}^{+13}$ & $51_{-7}^{+8}$ & $95_{-10}^{+11}$ & & $2.7 \pm 0.2$ & $1.1 \pm 0.1$ &  143148.0-601959 & \\
 & J143148-6021\_4 & 14:31:41.52 & $-$60:19:55.2 & 1.56 & 0.6 & 0.9 & & $5.9_{-2.4}^{+3.6}$ & $2.9_{-1.6}^{+2.9}$ & $0.0_{-0.0}^{+1.9}$ & & $0.6 \pm 0.3$ & $0.5 \pm 0.4$ &  & \\
 & J143148-6021\_5 & 14:32:02.80 & $-$60:18:57.4 & 2.81 & 0.7 & 1.0 & & $20_{-4}^{+6}$ & $0.0_{-0.0}^{+1.9}$ & $20_{-4}^{+6}$ & & $4.4 \pm 0.5$ & $1.8 \pm 0.2$ &  143202.8-601857 & \\
\hline
\multicolumn{13}{l}{AX J144042-6001 9599  2008-05-04  HRC-I  1.18ks}\\
 & J144042-6001\_1 & 14:40:38.40 & $-$60:01:36.8 & 0.56 & 0.3 & 0.8 & & $326_{-18}^{+19}$ & &  &   &   &   &  144038.4-600136 & \\
\hline
\multicolumn{13}{l}{AX J144519-5949 8235  2007-10-19  ACIS-S  1.75ks}\\
 & J144519-5949\_1 & 14:45:15.08 & $-$59:49:29.1 & 0.61 & 0.7 & 1.0 & & $3.0_{-1.7}^{+2.9}$ & $2.0_{-1.3}^{+2.7}$ & $1.0_{-0.9}^{+2.3}$ &   &   &  & \\
 & J144519-5949\_2 & 14:45:21.39 & $-$59:49:25.3 & 0.47 & 0.4 & 0.8 & & $27_{-5}^{+6}$ & $4.0_{-1.9}^{+3.2}$ & $23_{-5}^{+6}$ & & $2.8 \pm 0.3$ & $1.7 \pm 0.3$ &  144521.3-594925 & \\
 & J144519-5949\_3 & 14:45:12.73 & $-$59:48:38.4 & 1.42 & 0.5 & 0.8 & & $13_{-4}^{+5}$ & $0.0_{-0.0}^{+1.9}$ & $13_{-4}^{+5}$ & & $3.8 \pm 0.4$ & $2.1 \pm 0.3$ &  144512.7-594838 & \\
 & J144519-5949\_4 & 14:45:19.31 & $-$59:48:00.7 & 1.79 & 0.8 & 1.1 & & $4.0_{-1.9}^{+3.2}$ & $4.0_{-1.9}^{+3.2}$ & $0.0_{-0.0}^{+1.9}$ &  &  &  &  & \\
 & J144519-5949\_5 & 14:44:57.87 & $-$59:50:39.0 & 2.81 & 1.0 & 1.2 & & $7.0_{-2.6}^{+3.8}$ & $3.0_{-1.7}^{+2.9}$ & $4.0_{-1.9}^{+3.2}$ & & $1.7 \pm 0.5$ & $1.1 \pm 0.4$ &  & \\
 & J144519-5949\_6 & 14:45:05.79 & $-$59:49:32.2 & 1.71 & 0.8 & 1.1 & & $3.0_{-1.6}^{+2.9}$ & $1.0_{-0.8}^{+2.3}$ & $2.0_{-1.3}^{+2.7}$ &  &  &  &  & \\
\hline
\multicolumn{13}{l}{AX J144547-5931 8240  2007-08-12  ACIS-S  2.52ks}\\
 & J144547-5931\_1 & 14:45:43.67 & $-$59:32:05.2 & 0.46 & 0.3 & 0.8 & & $69_{-8}^{+9}$ & $31_{-6}^{+7}$ & $38_{-6}^{+7}$ & & $2.3 \pm 0.2$ & $1.8 \pm 0.1$ &  144543.6-593205 & \\
\hline
\multicolumn{13}{l}{AX J144701-5919 8233  2007-01-13  ACIS-S  1.43ks}\\
 & J144701-5919\_1 & 14:46:53.59 & $-$59:19:38.3 & 1.04 & 0.3 & 0.8 & & $81_{-9}^{+10}$ & $36_{-6}^{+7}$ & $45_{-7}^{+8}$ & & $2.3 \pm 0.1$ & $1.7 \pm 0.2$ &  144653.5-591938 & \\
\hline
\multicolumn{13}{l}{AX J145732-5901 11880  2010-05-05  ACIS-S  10.03ks}\\
 & J145732-5901\_1 & 14:57:34.93 & $-$58:59:53.9 & 1.45 & 0.4 & 0.8 & & $19_{-4}^{+5}$ & $16_{-4}^{+5}$ & $2.8_{-1.6}^{+2.9}$ & & $1.5 \pm 0.1$ & $1.9 \pm 0.4$ &  & \\
 & J145732-5901\_2 & 14:57:42.16 & $-$58:59:04.5 & 2.56 & 0.8 & 1.1 & & $5.9_{-2.4}^{+3.6}$ & $0.0_{-0.0}^{+1.9}$ & $5.9_{-2.4}^{+3.6}$ & & $4.8 \pm 0.8$ & $2.1 \pm 0.4$ &  & \\
\hline
\multicolumn{13}{l}{AX J150436-5824 10508  2009-06-06  ACIS-S  4.3ks}\\
 & J150436-5824\_1 & 15:04:30.99 & $-$58:24:11.3 & 0.89 & 0.3 & 0.8 & & $141_{-12}^{+13}$ & $36_{-6}^{+7}$ & $104_{-10}^{+11}$ & & $3.7 \pm 0.2$ & $1.1 \pm 0.1$ &  & \\
 & J150436-5824\_2 & 15:04:31.40 & $-$58:23:05.8 & 1.75 & 0.8 & 1.1 & & $4.8_{-2.1}^{+3.4}$ & $5.0_{-2.2}^{+3.4}$ & $0.0_{-0.0}^{+1.9}$ &  &  &  &  & \\
 & J150436-5824\_3 & 15:04:51.09 & $-$58:24:58.8 & 1.93 & 0.6 & 0.9 & & $7.8_{-2.7}^{+4.0}$ & $8.0_{-2.8}^{+4.0}$ & $0.0_{-0.0}^{+1.9}$ & & $1.1 \pm 0.1$ & $2.2 \pm 0.8$ &  & \\
\hline
\multicolumn{13}{l}{AX J151005-5824 11881  2010-06-14  ACIS-S  9.92ks}\\
 & J151005-5824\_1 & 15:10:15.36 & $-$58:25:42.1 & 1.49 & 0.6 & 0.9 & & $6.9_{-2.6}^{+3.8}$ & $1.0_{-0.9}^{+2.3}$ & $5.9_{-2.4}^{+3.6}$ & & $2.8 \pm 0.6$ & $1.9 \pm 0.5$ &  & \\
 & J151005-5824\_2 & 15:09:54.87 & $-$58:24:37.1 & 1.45 & 0.6 & 0.9 & & $6.8_{-2.6}^{+3.8}$ & $1.0_{-0.9}^{+2.3}$ & $5.8_{-2.4}^{+3.6}$ & & $4.0 \pm 1.5$ & $1.1 \pm 0.4$ &  & \\
 & J151005-5824\_3 & 15:10:07.69 & $-$58:23:19.8 & 1.59 & 0.7 & 1.0 & & $6.6_{-2.5}^{+3.8}$ & $7.0_{-2.6}^{+3.8}$ & $0.0_{-0.0}^{+1.9}$ & & $1.2 \pm 0.2$ & $2.0 \pm 0.4$ &  & \\
 & J151005-5824\_4 & 15:10:07.13 & $-$58:26:09.0 & 1.26 & 0.6 & 0.9 & & $5.5_{-2.3}^{+3.6}$ & $1.9_{-1.3}^{+2.7}$ & $3.7_{-1.9}^{+3.2}$ & & $3.8 \pm 1.2$ & $1.0 \pm 0.4$ &  & \\
 & J151005-5824\_5 & 15:10:06.84 & $-$58:25:56.8 & 1.06 & 0.5 & 0.9 & & $5.3_{-2.2}^{+3.6}$ & $1.7_{-1.2}^{+2.7}$ & $3.6_{-1.8}^{+3.2}$ & & $3.5 \pm 1.4$ & $0.9 \pm 0.4$ &  & \\
 & J151005-5824\_6 & 15:09:51.83 & $-$58:25:03.1 & 1.83 & 0.6 & 0.9 & & $11_{-3}^{+4}$ & $9.0_{-3.0}^{+4.1}$ & $1.8_{-1.2}^{+2.7}$ & & $1.4 \pm 0.2$ & $2.1 \pm 0.9$ &  & \\
 & J151005-5824\_7 & 15:10:11.48 & $-$58:23:36.7 & 1.49 & 0.4 & 0.8 & & $16_{-4}^{+5}$ & $0.0_{-0.0}^{+1.9}$ & $16_{-4}^{+5}$ & & $4.9 \pm 0.7$ & $1.8 \pm 0.2$ &  & \\
 & J151005-5824\_8 & 15:10:03.45 & $-$58:26:45.6 & 1.88 & 0.6 & 0.9 & & $7.9_{-2.8}^{+4.0}$ & $0.0_{-0.0}^{+1.9}$ & $7.9_{-2.8}^{+4.0}$ & & $2.9 \pm 0.2$ & $2.3 \pm 0.2$ &  & \\
 & J151005-5824\_9 & 15:09:55.60 & $-$58:26:22.0 & 1.98 & 0.8 & 1.0 & & $4.7_{-2.1}^{+3.4}$ & $4.9_{-2.2}^{+3.4}$ & $0.0_{-0.0}^{+1.9}$ & & $1.4 \pm 0.4$ & $1.1 \pm 0.3$ &  & \\
 & J151005-5824\_10 & 15:09:52.35 & $-$58:27:12.2 & 2.90 & 0.9 & 1.1 & & $6.3_{-2.5}^{+3.8}$ & $0.8_{-0.7}^{+2.3}$ & $5.6_{-2.3}^{+3.6}$ & & $2.9 \pm 1.2$ & $0.9 \pm 0.5$ &  & \\
 & J151005-5824\_11 & 15:10:05.09 & $-$58:26:02.1 & 1.14 & 0.6 & 0.9 & & $4.6_{-2.1}^{+3.4}$ & $1.9_{-1.3}^{+2.7}$ & $2.7_{-1.6}^{+2.9}$ & & $2.0 \pm 1.6$ & $0.9 \pm 0.3$ &  & \\
\hline
\multicolumn{13}{l}{AX J153751-5556 10509  2009-01-24  ACIS-S  4.49ks}\\
 & J153751-5556\_1$\dagger$ & 15:37:59.32 & $-$55:54:23.3 & 2.16 & 0.5 & 0.9 & & $13_{-4}^{+5}$ & $11_{-3}^{+4}$ & $0.0_{-0.0}^{+1.9}$ & & $0.8 \pm 0.1$ & $1.6 \pm 0.8$ &  & \\
 & J153751-5556\_2 & 15:37:35.15 & $-$55:56:50.1 & 2.40 & 0.9 & 1.1 & & $5.8_{-2.3}^{+3.6}$ & $6.0_{-2.4}^{+3.6}$ & $0.0_{-0.0}^{+1.9}$ &  &  &  &  & \\
\hline
\multicolumn{13}{l}{AX J153818-5541 9600  2008-05-24  HRC-I  1.16ks}\\
 & J153818-5541\_1 & 15:38:14.00 & $-$55:42:13.6 & 1.02 & 0.4 & 0.8 & & $49_{-7}^{+8}$ & &  &   &   &   &  153813.9-554213 & \\
\hline
\multicolumn{13}{l}{AX J154122-5522 8238  2007-06-21  ACIS-S  1.93ks}\\
 & J154122-5522\_1 & 15:41:15.79 & $-$55:21:28.7 & 1.05 & 0.3 & 0.8 & & $83_{-9}^{+10}$ & $65_{-8}^{+9}$ & $16_{-4}^{+5}$ & & $1.2 \pm 0.1$ & $1.2 \pm 0.1$ &  154115.7-552128 & \\
 & J154122-5522\_2 & 15:41:33.14 & $-$55:21:12.5 & 1.77 & 0.8 & 1.1 & & $3.0_{-1.6}^{+2.9}$ & $0.0_{-0.0}^{+1.9}$ & $3.0_{-1.7}^{+2.9}$ &  &  &  &  & \\
 & J154122-5522\_3 & 15:41:10.72 & $-$55:22:51.4 & 1.82 & 0.8 & 1.1 & & $6.0_{-2.4}^{+3.6}$ & $4.0_{-1.9}^{+3.2}$ & $2.0_{-1.3}^{+2.7}$ &  &  &  &  & \\
\hline
\multicolumn{13}{l}{AX J154557-5443 10526  2009-06-20  ACIS-S  8.33ks}\\
 & J154557-5443\_1 & 15:45:58.23 & $-$54:44:24.8 & 1.27 & 0.4 & 0.8 & & $26_{-5}^{+6}$ & $23_{-5}^{+6}$ & $3.0_{-1.6}^{+2.9}$ & & $1.2 \pm 0.2$ & $1.4 \pm 0.2$ &  & \\
 & J154557-5443\_2 & 15:45:44.38 & $-$54:43:28.3 & 1.97 & 0.5 & 0.8 & & $20_{-4}^{+6}$ & $0.0_{-0.0}^{+1.9}$ & $21_{-5}^{+6}$ & & $4.4 \pm 0.4$ & $2.2 \pm 0.3$ &  & \\
 & J154557-5443\_3 & 15:46:12.16 & $-$54:43:10.9 & 2.07 & 0.4 & 0.8 & & $22_{-5}^{+6}$ & $20_{-4}^{+6}$ & $1.7_{-1.2}^{+2.7}$ & & $0.8 \pm 0.1$ & $1.8 \pm 0.6$ &  & \\
 & J154557-5443\_4 & 15:45:52.21 & $-$54:42:44.8 & 0.90 & 0.5 & 0.8 & & $11_{-3}^{+4}$ & $1.0_{-0.9}^{+2.3}$ & $10_{-3}^{+4}$ & & $3.9 \pm 0.7$ & $1.5 \pm 0.4$ &  & \\
 & J154557-5443\_5 & 15:45:55.39 & $-$54:43:29.1 & 0.49 & 0.6 & 0.9 & & $4.7_{-2.1}^{+3.4}$ & $0.0_{-0.0}^{+1.9}$ & $4.9_{-2.1}^{+3.4}$ & & $4.2 \pm 0.5$ & $2.1 \pm 0.2$ &  & \\
 & J154557-5443\_6 & 15:45:55.41 & $-$54:42:39.8 & 0.59 & 0.5 & 0.9 & & $5.8_{-2.3}^{+3.6}$ & $5.9_{-2.4}^{+3.6}$ & $0.0_{-0.0}^{+1.9}$ & & $0.8 \pm 0.1$ & $1.5 \pm 0.4$ &  & \\
 & J154557-5443\_7 & 15:46:10.81 & $-$54:41:35.2 & 2.43 & 0.9 & 1.1 & & $5.9_{-2.4}^{+3.6}$ & $4.0_{-1.9}^{+3.2}$ & $1.9_{-1.3}^{+2.7}$ & & $1.7 \pm 0.3$ & $1.9 \pm 0.5$ &  & \\
\hline
\multicolumn{13}{l}{AX J154905-5420 10523  2009-07-16  ACIS-S  7.6ks}\\
 & J154905-5420\_1 & 15:48:58.53 & $-$54:21:47.7 & 1.61 & 0.6 & 0.9 & & $8.9_{-2.9}^{+4.1}$ & $0.0_{-0.0}^{+1.9}$ & $8.9_{-2.9}^{+4.1}$ & & $2.9 \pm 0.4$ & $2.0 \pm 0.2$ &  & \\
 & J154905-5420\_2 & 15:49:02.83 & $-$54:17:54.6 & 2.63 & 0.7 & 1.0 & & $14_{-4}^{+5}$ & $2.8_{-1.6}^{+2.9}$ & $12_{-3}^{+5}$ & & $3.4 \pm 0.6$ & $1.4 \pm 0.3$ &  & \\
 & J154905-5420\_3 & 15:48:52.31 & $-$54:19:12.9 & 2.30 & 0.9 & 1.1 & & $4.7_{-2.1}^{+3.4}$ & $0.0_{-0.0}^{+1.9}$ & $4.8_{-2.1}^{+3.4}$ & & $3.3 \pm 0.5$ & $2.1 \pm 0.3$ &  & \\
 & J154905-5420\_4 & 15:49:04.92 & $-$54:19:30.2 & 1.02 & 0.6 & 0.9 & & $5.4_{-2.3}^{+3.6}$ & $5.8_{-2.4}^{+3.6}$ & $0.0_{-0.0}^{+1.9}$ & & $1.1 \pm 0.2$ & $1.5 \pm 0.4$ &  & \\
 & J154905-5420\_5 & 15:49:11.59 & $-$54:22:27.7 & 2.15 & 0.6 & 0.9 & & $10_{-3}^{+4}$ & $5.9_{-2.4}^{+3.6}$ & $4.0_{-1.9}^{+3.2}$ & & $1.5 \pm 0.8$ & $0.7 \pm 0.2$ &  & \\
 & J154905-5420\_6 & 15:49:05.63 & $-$54:22:07.7 & 1.61 & 0.7 & 1.0 & & $3.9_{-1.9}^{+3.2}$ & $0.0_{-0.0}^{+1.9}$ & $3.9_{-1.9}^{+3.2}$ &  &  &  &  & \\
 & J154905-5420\_7 & 15:48:55.72 & $-$54:19:54.5 & 1.52 & 0.5 & 0.9 & & $8.1_{-2.8}^{+4.1}$  & $2.7_{-1.6}^{+2.9}$ & $5.6_{-2.3}^{+3.6}$ & & $2.8 \pm 1.5$ & $0.9 \pm 0.3$ &  & \\
 & J154905-5420\_8 & 15:49:09.17 & $-$54:19:27.9 & 1.20 & 0.6 & 0.9 & & $4.8_{-2.1}^{+3.4}$ & $1.0_{-0.8}^{+2.3}$ & $3.9_{-1.9}^{+3.2}$ & & $2.9 \pm 1.5$ & $1.0 \pm 0.3$ &  & \\
 & J154905-5420\_9 & 15:49:09.32 & $-$54:19:17.0 & 1.37 & 0.6 & 0.9 & & $6.9_{-2.6}^{+3.8}$ & $4.0_{-1.9}^{+3.2}$ & $2.0_{-1.3}^{+2.7}$ & & $1.3 \pm 0.6$ & $1.0 \pm 0.5$ &  & \\
 & J154905-5420\_10 & 15:48:48.45 & $-$54:19:00.5 & 2.88 & 1.1 & 1.3 & & $4.8_{-2.1}^{+3.4}$ & $4.0_{-1.9}^{+3.2}$ & $0.9_{-0.8}^{+2.3}$ & & $1.1 \pm 1.8$ & $0.7 \pm 0.7$ &  & \\
 & J154905-5420\_11 & 15:49:07.39 & $-$54:18:53.5 & 1.66 & 0.5 & 0.9 & & $12_{-3}^{+5}$ & $8.9_{-2.9}^{+4.1}$ & $2.9_{-1.6}^{+2.9}$ & & $1.6 \pm 0.4$ & $1.3 \pm 0.6$ &  & \\
\hline
\multicolumn{13}{l}{AX J154951-5416 10501  2009-05-15  ACIS-S  1.63ks}\\
 & J154951-5416\_1 & 15:49:51.66 & $-$54:16:29.8 & 0.12 & 0.4 & 0.8 & & $16_{-4}^{+5}$ & $8.0_{-2.8}^{+4.0}$ & $8.0_{-2.8}^{+4.0}$ & & $2.0 \pm 0.7$ & $0.6 \pm 0.2$ &  154951.6-541629 & J154951.7-541630 \\
\hline
\multicolumn{13}{l}{AX J155035-5408 10510  2009-06-06  ACIS-S  5.37ks}\\
 & J155035-5408\_1 & 15:50:21.23 & $-$54:09:54.3 & 2.41 & 0.5 & 0.9 & & $21_{-5}^{+6}$ & $19_{-4}^{+5}$ & $0.0_{-0.0}^{+1.9}$ & & $0.9 \pm 0.1$ & $1.3 \pm 0.3$ &  & \\
 & J155035-5408\_2 & 15:50:33.73 & $-$54:09:16.2 & 0.63 & 0.4 & 0.8 & & $18_{-4}^{+5}$ & $5.0_{-2.2}^{+3.4}$ & $13_{-4}^{+5}$ & & $3.0 \pm 0.7$ & $1.1 \pm 0.2$ &  & J155033.7-540914 \\
 & J155035-5408\_3 & 15:50:37.60 & $-$54:07:21.9 & 1.37 & 0.3 & 0.8 & & $203_{-14}^{+15}$ & $152_{-12}^{+13}$ & $51_{-7}^{+8}$ & & $1.6 \pm 0.1$ & $1.5 \pm 0.1$ &  & J155037.5-540722 \\
\hline
\multicolumn{13}{l}{AX J155331-5347 8152  2007-06-21  ACIS-S  2.03ks}\\
 & J155331-5347\_1 & 15:53:36.01 & $-$53:48:26.9 & 1.03 & 0.3 & 0.8 & & $71_{-8}^{+9}$ & $60_{-8}^{+9}$ & $9.0_{-3.0}^{+4.1}$ & & $1.1 \pm 0.0$ & $1.8 \pm 0.3$ &  155336.0-534826 & \\
 & J155331-5347\_2 & 15:53:26.06 & $-$53:47:58.6 & 0.90 & 0.8 & 1.1 & & $2.9_{-1.6}^{+2.9}$ & $0.0_{-0.0}^{+1.9}$ & $3.0_{-1.6}^{+2.9}$ &  &  &  &  & \\
\hline
\multicolumn{13}{l}{AX J155831-5334 9601  2008-04-15  ACIS-S  1.43ks}\\
 & J155831-5334\_1 & 15:58:28.38 & $-$53:35:20.8 & 0.67 & 0.3 & 0.8 & & $53_{-7}^{+8}$ & $32_{-6}^{+7}$ & $20_{-4}^{+6}$ & & $1.8 \pm 0.1$ & $1.1 \pm 0.2$ &  155828.3-533520 & \\
 & J155831-5334\_2 & 15:58:47.31 & $-$53:34:06.6 & 2.47 & 0.7 & 1.0 & & $10_{-3}^{+4}$ & $8.0_{-2.8}^{+4.0}$ & $2.0_{-1.3}^{+2.7}$ & & $1.3 \pm 0.2$ & $1.8 \pm 0.6$ &  & \\
\hline
\multicolumn{13}{l}{AX J162011-5002 9602  2008-05-28  ACIS-S  1.53ks}\\
 & J162011-5002\_1 & 16:20:06.69 & $-$50:01:59.0 & 0.80 & 0.3 & 0.8 & & $53_{-7}^{+8}$ & $6.0_{-2.4}^{+3.6}$ & $47_{-7}^{+8}$ & & $3.7 \pm 0.4$ & $1.6 \pm 0.2$ &  162006.7-500159 & \\
 & J162011-5002\_2 & 16:20:06.05 & $-$50:01:40.8 & 1.00 & 0.4 & 0.8 & & $13_{-4}^{+5}$ & $11_{-3}^{+4}$ & $2.0_{-1.3}^{+2.7}$ & & $1.2 \pm 0.3$ & $1.2 \pm 0.8$ &  162006.0-500140 & \\
\hline
\multicolumn{13}{l}{AX J162046-4942 10507  2009-01-26  ACIS-S  3.33ks}\\
 & J162046-4942\_1 & 16:20:48.82 & $-$49:42:14.8 & 0.65 & 0.3 & 0.8 & & $117_{-11}^{+12}$ & $80_{-9}^{+10}$ & $37_{-6}^{+7}$ & & $1.6 \pm 0.1$ & $1.0 \pm 0.2$ &  & J162048.8-494214 \\
\hline
\multicolumn{13}{l}{AX J162208-5005 8141  2007-06-21  ACIS-S  1.53ks}& \\
 & J162208-5005\_1 & 16:22:09.73 & $-$50:06:00.6 & 0.38 & 0.4 & 0.8 & & $18_{-4}^{+5}$ & $4.8_{-2.1}^{+3.4}$ & $14_{-4}^{+5}$ & & $3.2 \pm 0.3$ & $1.4 \pm 0.3$ &  162209.7-500600 & \\
 & J162208-5005\_2 & 16:22:08.55 & $-$50:05:55.1 & 0.22 & 0.7 & 1.0 & & $3.9_{-1.9}^{+3.2}$ & $0.0_{-0.0}^{+1.9}$ & $3.9_{-1.9}^{+3.2}$ &  &  &  &  & \\
 & J162208-5005\_3 & 16:22:06.98 & $-$50:04:58.4 & 0.76 & 0.6 & 0.9 & & $7.0_{-2.6}^{+3.8}$ & $2.0_{-1.3}^{+2.7}$ & $5.0_{-2.2}^{+3.4}$ & & $3.7 \pm 1.0$ & $1.2 \pm 0.4$ &  & \\
\hline
\multicolumn{13}{l}{AX J162246-4946 8161  2007-06-13  ACIS-S  2.9ks}\\
 & J162246-4946\_1 & 16:22:48.03 & $-$49:48:54.6 & 2.00 & 0.8 & 1.1 & & $4.0_{-1.9}^{+3.2}$ & $2.0_{-1.3}^{+2.7}$ & $2.0_{-1.3}^{+2.7}$ &  &  &  &  & \\
 & J162246-4946\_2 & 16:22:51.68 & $-$49:46:37.9 & 0.80 & 0.4 & 0.8 & & $17_{-4}^{+5}$ & $16_{-4}^{+5}$ & $0.0_{-0.0}^{+1.9}$ & & $0.9 \pm 0.0$ & $2.2 \pm 0.4$ &  162251.6-494637 & \\
 & J162246-4946\_3* & 16:22:49.63 & $-$49:44:47.5 & 2.17 & 0.8 & 1.1 & & $3.7_{-1.8}^{+3.2}$ &   &   &  &  &  &  & \\
 & J162246-4946\_4 & 16:22:58.77 & $-$49:46:11.1 & 2.03 & 0.6 & 0.9 & & $5.9_{-2.4}^{+3.6}$ & $5.0_{-2.2}^{+3.4}$ & $0.9_{-0.8}^{+2.3}$ & & $1.1 \pm 0.7$ & $1.0 \pm 0.7$ &  & \\
\hline
\multicolumn{13}{l}{AX J163252-4746 8155  2007-10-23  HRC-I  2.64ks}\\
 & J163252-4746\_1 & 16:32:59.75 & $-$47:47:13.6 & 1.65 & 0.9 & 1.1 & & $4.6_{-2.1}^{+3.4}$ &   &   &  &  &  &  & \\
 & J163252-4746\_2 & 16:32:48.55 & $-$47:45:06.2 & 1.22 & 0.3 & 0.8 & & $65_{-8}^{+9}$ &   &   &   &  & &  163248.5-474506 & J163248.6-474505 \\
\hline
\multicolumn{13}{l}{AX J163524-4728 10519  2009-01-25  ACIS-S  6.57ks}\\
 & J163524-4728\_1* & 16:35:20.72 & $-$47:27:55.5 & 0.88 & 0.6 & 0.9 & & $3.6_{-1.8}^{+3.2}$ &   &   &  &  &  &  & \\
 & J163524-4728\_2* & 16:35:32.89 & $-$47:27:44.6 & 1.51 & 0.9 & 1.1 & & $2.6_{-1.5}^{+2.9}$ &   &   &  &  &  &  & \\
 & J163524-4728\_3 & 16:35:20.86 & $-$47:30:56.7 & 2.60 & 0.6 & 0.9 & & $13_{-4}^{+5}$ & $4.0_{-1.9}^{+3.2}$ & $7.7_{-2.7}^{+4.0}$ & & $2.6 \pm 0.9$ & $0.9 \pm 0.3$ &  & \\
 & J163524-4728\_4 & 16:35:20.54 & $-$47:28:31.6 & 0.75 & 0.5 & 0.8 & & $7.8_{-2.7}^{+4.0}$ & $7.0_{-2.6}^{+3.8}$ & $0.9_{-0.8}^{+2.3}$ & & $1.2 \pm 0.6$ & $1.4 \pm 1.6$ &  163520.5-472830 & J163520.5-472832 \\
\hline
\multicolumn{13}{l}{AX J163751-4656 8140  2007-10-23  HRC-I  1.48ks}\\
 & J163751-4656\_1 & 16:37:50.82 & $-$46:55:45.3 & 0.89 & 0.3 & 0.8 & & $72_{-8}^{+10}$ &   &   &   &   & &  163750.8-465545 & J163750.8-465544 \\
\hline
\multicolumn{13}{l}{AX J165105-4403 9603  2008-06-09  ACIS-S  1.84ks}\\
 & J165105-4403\_1 & 16:51:11.63 & $-$44:02:38.8 & 1.34 & 0.3 & 0.8 & & $150_{-12}^{+13}$ & $56_{-7}^{+9}$ & $94_{-10}^{+11}$ & & $2.4 \pm 0.2$ & $1.0 \pm 0.1$ &  165111.6-440238 & \\
\hline
\multicolumn{13}{l}{AX J165217-4414 8145  2007-10-25  ACIS-S  2.2ks}\\
 & J165217-4414\_1 & 16:52:19.02 & $-$44:14:01.7 & 0.28 & 0.3 & 0.8 & & $107_{-10}^{+11}$ & $53_{-7}^{+8}$ & $54_{-7}^{+8}$ & & $2.0 \pm 0.1$ & $1.1 \pm 0.1$ &  165219.0-441401 & \\
\hline
\multicolumn{13}{l}{AX J165420-433 8231  2007-10-23  HRC-I  1.56ks}\\
 & J165420-4337\_1 & 16:54:23.44 & $-$43:37:43.7 & 0.55 & 0.3 & 0.8 & & $123_{-11}^{+12}$ &   &   &   &   & &  165423.4-433743 & \\
 & J165420-4337\_2 & 16:54:34.86 & $-$43:38:02.4 & 2.64 & 0.6 & 0.9 & & $16_{-4}^{+5}$ &   &   &   &   & & 165434.8-433802 & \\
\hline
\multicolumn{13}{l}{AX J165646-4239 8241  2007-07-10  ACIS-S  2.62ks}\\
 & J165646-4239\_1 & 16:56:49.80 & $-$42:38:49.4 & 1.01 & 0.3 & 0.8 & & $265_{-16}^{+17}$ & $228_{-15}^{+16}$ & $14_{-4}^{+5}$ & & $0.9 \pm 0.0$ & $1.5 \pm 0.1$ &  165649.7-423849 & \\
 & J165646-4239\_2 & 16:56:50.64 & $-$42:38:12.1 & 1.61 & 0.4 & 0.8 & & $57_{-8}^{+9}$ & $34_{-6}^{+7}$ & $23_{-5}^{+6}$ & & $1.8 \pm 0.1$ & $1.1 \pm 0.2$ &  165650.6-423812 & \\
\hline
\multicolumn{13}{l}{AX J165707-4255 9604  2008-05-22  ACIS-S  1.24ks}\\
 & J165707-4255\_1 & 16:57:03.74 & $-$42:54:42.0 & 0.85 & 0.3 & 0.8 & & $61_{-8}^{+9}$ & $50_{-7}^{+8}$ & $6.0_{-2.4}^{+3.6}$ & & $0.9 \pm 0.1$ & $1.2 \pm 0.2$ &  165703.7-425442 & \\
 & J165707-4255\_2 & 16:57:19.97 & $-$42:56:20.4 & 2.58 & 1.0 & 1.2 & & $5.0_{-2.2}^{+3.4}$ & $5.0_{-2.2}^{+3.4}$ & $0.0_{-0.0}^{+1.9}$ &  &  &  &  & \\
\hline
\multicolumn{13}{l}{AX J165901-4208 11882  2010-06-25  ACIS-S  9.54ks}\\
 & J165901-4208\_1 & 16:59:05.65 & $-$42:07:26.0 & 0.96 & 0.4 & 0.8 & & $20_{-4}^{+6}$ & $0.0_{-0.0}^{+1.9}$ & $20_{-4}^{+6}$ & & $4.4 \pm 0.4$ & $1.7 \pm 0.3$ &  165905.6-420725 & \\
 & J165901-4208\_2 & 16:59:11.97 & $-$42:09:34.8 & 2.38 & 0.5 & 0.9 & & $16_{-4}^{+5}$ & $4.0_{-1.9}^{+3.2}$ & $12_{-3}^{+5}$ & & $2.6 \pm 0.7$ & $1.2 \pm 0.3$ &  & \\
 & J165901-4208\_3$\dagger$ & 16:59:10.07 & $-$42:08:45.2 & 1.65 & 0.5 & 0.9 & & $8.7_{-2.9}^{+4.1}$ & $8.0_{-2.8}^{+4.0}$ & $0.8_{-0.7}^{+2.3}$ & & $1.0 \pm 0.4$ & $1.3 \pm 1.7$ &  & \\
 & J165901-4208\_4$\dagger$ & 16:59:17.62 & $-$42:07:38.3 & 2.95 & 0.5 & 0.9 & & $11_{-3}^{+5}$ & $0.0_{-0.0}^{+1.9}$ & $12_{-3}^{+5}$ & & $4.0 \pm 0.6$ & $1.6 \pm 0.3$ &  & \\
 & J165901-4208\_5 & 16:58:54.24 & $-$42:05:49.0 & 2.69 & 0.7 & 1.0 & & $10_{-3}^{+4}$ & $5.8_{-2.4}^{+3.6}$ & $4.6_{-2.1}^{+3.4}$ & & $1.7 \pm 0.8$ & $0.9 \pm 0.3$ &  & \\
\hline
\multicolumn{13}{l}{AX J165951-4209 9605  2008-06-21  ACIS-S  1.54ks}\\
 & J165951-4209 &  \multicolumn{11}{l}{No Detection} & \\
\hline
\multicolumn{13}{l}{AX J170017-4220 8234  2007-09-30  ACIS-S  1.63ks}\\
 & J170017-4220\_1 & 17:00:19.29 & $-$42:20:19.1 & 0.25 & 0.3 & 0.8 & & $66_{-8}^{+9}$ & $1.0_{-0.8}^{+2.3}$ & $65_{-8}^{+9}$ & & $5.1 \pm 0.3$ & $1.9 \pm 0.1$ &  170019.2-422019 & J170019.2-422019 \\
 & J170017-4220\_2 & 17:00:25.25 & $-$42:19:00.3 & 1.93 & 0.6 & 0.9 & & $8.0_{-2.8}^{+4.0}$ & $3.0_{-1.6}^{+2.9}$ & $5.0_{-2.2}^{+3.4}$ & & $3.1 \pm 0.7$ & $1.1 \pm 0.4$ &  & \\
\hline
\multicolumn{13}{l}{AX J170052-4210 8237  2007-10-25  ACIS-S  1.81ks}\\
 & J170052-4210\_1 & 17:00:58.27 & $-$42:10:37.0 & 0.98 & 0.4 & 0.8 & & $36_{-6}^{+7}$ & $34_{-6}^{+7}$ & $0.0_{-0.0}^{+1.9}$ & & $0.9 \pm 0.1$ & $1.5 \pm 0.3$ &  170058.2-421037 & J170058.1-421036 \\
\hline
\multicolumn{13}{l}{AX J170112-4212 8230  2008-01-26  ACIS-S  1.28ks}\\
 & J170112-4212\_1 & 17:01:17.92 & $-$42:13:38.0 & 1.72 & 0.6 & 0.9 & & $8.0_{-2.8}^{+4.0}$ & $0.0_{-0.0}^{+1.9}$ & $8.0_{-2.8}^{+4.0}$ & & $4.5 \pm 0.7$ & $1.7 \pm 0.2$ &  & J170117.9-421337 \\
\hline
\multicolumn{13}{l}{AX J170444-4109 8165  2007-10-26  ACIS-S  2.8ks}\\
 & J170444-4109\_1$\dagger$ & 17:04:40.62 & $-$41:11:27.4 & 2.00 & 0.3 & 0.8 & & $148_{-12}^{+13}$ & $122_{-11}^{+12}$ & $25_{-5}^{+6}$ & & $1.1 \pm 0.1$ & $1.4 \pm 0.1$ &  170440.6-411127 & J170440.6-411126 \\
 & J170444-4109\_2 & 17:04:42.53 & $-$41:09:19.4 & 0.48 & 0.4 & 0.8 & & $22_{-5}^{+6}$ & $1.0_{-0.9}^{+2.3}$ & $21_{-5}^{+6}$ & & $3.9 \pm 0.6$ & $1.5 \pm 0.2$ &  170442.5-410919 & J170442.6-410920 \\
\hline
\multicolumn{13}{l}{AX J170536-4038 9606  2008-05-11  ACIS-S  0.94ks} \\
 & J170536-4038\_1 & 17:05:39.82 & $-$40:38:12.4 & 0.85 & 0.3 & 0.8 & & $113_{-11}^{+12}$ & $89_{-9}^{+10}$ & $24_{-5}^{+6}$ & & $1.2 \pm 0.1$ & $1.3 \pm 0.2$ &  170539.8-403812 & \\
\hline
\multicolumn{13}{l}{AX J170555-4104 8156  2007-10-26  ACIS-S  2.41ks} \\
 & J170555-4104\_1 & 17:05:45.50 & $-$41:04:02.7 & 2.13 & 0.6 & 0.9 & & $9.0_{-2.9}^{+4.1}$ & $8.0_{-2.8}^{+4.0}$ & $1.0_{-0.9}^{+2.3}$ & & $0.9 \pm 0.3$ & $1.3 \pm 0.3$ &  & & \\
 & J170555-4104\_2 & 17:05:45.62 & $-$41:04:17.5 & 2.02 & 0.5 & 0.9 & & $12_{-3}^{+5}$ & $10_{-3}^{+4}$ & $2.0_{-1.3}^{+2.7}$ & & $1.5 \pm 0.3$ & $1.3 \pm 0.4$ &  170545.6-410417 & & \\
\hline
\multicolumn{13}{l}{AX J171715-3718 9607  2008-09-20  ACIS-S  1.34ks}\\
 & J171715-3718\_1 & 17:17:07.59 & $-$37:16:14.3 & 2.87 & 0.6 & 0.9 & & $19_{-4}^{+5}$ & $19_{-4}^{+5}$ & $0.0_{-0.0}^{+1.9}$ & & $1.0 \pm 0.1$ & $1.9 \pm 0.2$ &  171707.6-371614 & \\
 & J171715-3718\_2 & 17:17:23.99 & $-$37:17:15.8 & 2.32 & 0.6 & 0.9 & & $11_{-3}^{+4}$ & $0.0_{-0.0}^{+1.9}$ & $11_{-3}^{+4}$ & & $6.2 \pm 0.4$ & $2.3 \pm 0.4$ &  171723.9-371715 & \\
\hline
\multicolumn{13}{l}{AX J171910-3652 8157  2007-10-26  ACIS-S  2.41ks}\\
 & J171910-3652\_1 & 17:19:06.24 & $-$36:51:31.8 & 1.56 & 0.4 & 0.8 & & $20_{-4}^{+6}$ & $5.0_{-2.2}^{+3.4}$ & $15_{-4}^{+5}$ & & $2.9 \pm 0.5$ & $1.3 \pm 0.2$ &  171906.2-365131 & \\
 & J171910-3652\_2 & 17:19:13.10 & $-$36:51:24.4 & 1.56 & 0.3 & 0.8 & & $114_{-11}^{+12}$ & $95_{-10}^{+11}$ & $11_{-3}^{+4}$ & & $0.9 \pm 0.0$ & $1.7 \pm 0.2$ &  171913.1-365124 & \\
 & J171910-3652\_3 & 17:19:24.07 & $-$36:52:09.7 & 2.84 & 0.7 & 1.0 & & $12_{-3}^{+5}$ & $8.9_{-2.9}^{+4.1}$ & $2.0_{-1.3}^{+2.7}$ & & $1.1 \pm 0.2$ & $1.1 \pm 0.6$ &  171924.0-365209 & \\
\hline
\multicolumn{13}{l}{AX J171922-3703 10525  2009-02-08  ACIS-S  7.65ks}\\
 & J171922-3703\_1 & 17:19:20.88 & $-$37:01:55.2 & 1.16 & 0.3 & 0.8 & & $143_{-12}^{+13}$ & $9.0_{-2.9}^{+4.1}$ & $134_{-12}^{+13}$ & & $4.5 \pm 0.2$ & $1.7 \pm 0.1$ &  & \\
 & J171922-3703\_2$\dagger$ & 17:19:29.90 & $-$37:01:12.7 & 2.25 & 0.6 & 0.9 & & $8.7_{-2.9}^{+4.1}$ & $8.8_{-2.9}^{+4.1}$ & $0.0_{-0.0}^{+1.9}$ & & $0.9 \pm 0.1$ & $1.9 \pm 0.3$ &  & \\
 & J171922-3703\_3 & 17:19:27.08 & $-$37:00:10.6 & 2.94 & 0.6 & 0.9 & & $15_{-4}^{+5}$ & $0.0_{-0.0}^{+1.9}$ & $15_{-4}^{+5}$ & & $4.2 \pm 0.3$ & $2.2 \pm 0.4$ &  & \\
 & J171922-3703\_4 & 17:19:21.43 & $-$37:03:22.2 & 0.49 & 0.5 & 0.9 & & $6.8_{-2.6}^{+3.8}$ & $0.0_{-0.0}^{+1.9}$ & $6.8_{-2.6}^{+3.8}$ & & $3.9 \pm 0.5$ & $2.6 \pm 0.4$ &  & \\
\hline
\multicolumn{13}{l}{AX J172050-3710 10520  2009-06-19  ACIS-S  6.78ks}\\
 & J172050-3710\_1 & 17:20:51.80 & $-$37:10:37.4 & 0.26 & 0.3 & 0.8 & & $314_{-18}^{+19}$ & $280_{-17}^{+18}$ & $28_{-5}^{+6}$ & & $1.0 \pm 0.0$ & $1.6 \pm 0.1$ &  & \\
\hline
\multicolumn{13}{l}{AX J172550-3533 10514  2009-02-06  ACIS-S  5.38ks}\\
 & J172550-3533\_1 & 17:25:49.58 & $-$35:33:41.4 & 0.22 & 0.3 & 0.8 & & $43_{-7}^{+8}$ & $1.0_{-0.9}^{+2.3}$ & $42_{-6}^{+8}$ & & $4.7 \pm 0.3$ & $1.9 \pm 0.2$ &  & \\
 & J172550-3533\_2 & 17:25:58.53 & $-$35:32:31.3 & 1.97 & 0.4 & 0.8 & & $44_{-7}^{+8}$ & $35_{-6}^{+7}$ & $7.9_{-2.8}^{+4.0}$ & & $1.2 \pm 0.1$ & $1.4 \pm 0.2$ &  & \\
 & J172550-3533\_3 & 17:25:50.24 & $-$35:30:54.7 & 2.75 & 0.4 & 0.8 & & $40_{-6}^{+7}$ & $34_{-6}^{+7}$ & $5.9_{-2.4}^{+3.6}$ & & $1.3 \pm 0.1$ & $1.5 \pm 0.2$ &  & \\
\hline
\multicolumn{13}{l}{AX J172623-3516 8154  2007-10-26  ACIS-S  2.31ks}\\
 & J172623-3516\_1 & 17:26:25.52 & $-$35:16:22.9 & 0.62 & 0.3 & 0.8 & & $43_{-7}^{+8}$ & $35_{-6}^{+7}$ & $8.0_{-2.8}^{+4.0}$ & & $1.4 \pm 0.1$ & $1.5 \pm 0.4$ &  172625.5-351622 & \\
 & J172623-3516\_2 & 17:26:25.89 & $-$35:15:22.5 & 1.52 & 0.6 & 0.9 & & $5.9_{-2.4}^{+3.6}$ & $5.0_{-2.2}^{+3.4}$ & $0.9_{-0.8}^{+2.3}$ & & $1.2 \pm 0.4$ & $1.7 \pm 0.8$ &  & \\
\hline
\multicolumn{13}{l}{AX J172642-3504 10522  2009-02-06  ACIS-S  7.36ks}\\
 & J172642-3504\_1 & 17:26:39.21 & $-$35:04:18.4 & 0.68 & 0.3 & 0.8 & & $87_{-9}^{+10}$ & $7.9_{-2.8}^{+4.0}$ & $79_{-9}^{+10}$ & & $3.7 \pm 0.2$ & $1.5 \pm 0.1$ &  & J172639.2-350418 \\
 & J172642-3504\_2 & 17:26:37.20 & $-$35:05:00.7 & 1.43 & 0.6 & 0.9 & & $5.7_{-2.3}^{+3.6}$ & $1.0_{-0.9}^{+2.3}$ & $4.7_{-2.1}^{+3.4}$ & & $2.5 \pm 0.8$ & $1.4 \pm 0.3$ &  & \\
 & J172642-3504\_3 & 17:26:47.45 & $-$35:04:56.7 & 1.41 & 0.7 & 1.0 & & $4.6_{-2.1}^{+3.4}$ & $1.9_{-1.3}^{+2.7}$ & $2.8_{-1.6}^{+2.9}$ & & $2.4 \pm 0.9$ & $0.7 \pm 0.4$ &  & \\
 & J172642-3504\_4$\dagger$ & 17:26:45.22 & $-$35:02:05.6 & 2.02 & 0.5 & 0.8 & & $19_{-4}^{+5}$ & $16_{-4}^{+5}$ & $1.0_{-0.8}^{+2.3}$ & & $1.0 \pm 0.1$ & $1.1 \pm 0.5$ &  & J172645.3-350205 \\
 & J172642-3504\_5$\dagger$ & 17:26:36.84 & $-$35:02:09.5 & 2.16 & 0.9 & 1.2 & & $3.9_{-1.9}^{+3.2}$ & $0.0_{-0.0}^{+1.9}$ & $4.0_{-1.9}^{+3.2}$ &  &  &  &  & \\
\hline
\multicolumn{13}{l}{AX J172642-3540 8222  2007-10-23  HRC-I  1.17ks}\\
 & J172642-3540\_1 & 17:26:41.73 & $-$35:40:52.5 & 0.22 & 0.3 & 0.8 & & $81_{-9}^{+10}$ &   &   &   &   & & 172641.7-354052 & \\
 & J172642-3540\_2* & 17:26:55.49 & $-$35:41:48.1 & 2.78 & 1.3 & 1.5 & & $2.7_{-1.6}^{+2.9}$ &   &   &  &  &  &  & \\
\hline
\multicolumn{13}{l}{AX J173548-3207 8148  2007-10-26  ACIS-S  2.01ks}\\
 & J173548-3207\_1 & 17:35:46.28 & $-$32:07:9.8 & 0.37 & 0.3 & 0.8 & & $45_{-7}^{+8}$ & $29_{-5}^{+6}$ & $16_{-4}^{+5}$ & & $1.4 \pm 0.2$ & $1.2 \pm 0.2$ &  173546.2-320709 & \\
\hline
\multicolumn{13}{l}{AX J173628-3141 8158  2007-10-26  ACIS-S  2.51ks}\\
 & J173628-3141\_1 & 17:36:27.31 & $-$31:41:23.4 & 0.28 & 0.4 & 0.8 & & $10_{-3}^{+4}$ & $8.9_{-2.9}^{+4.1}$ & $0.0_{-0.0}^{+1.9}$ & & $0.9 \pm 0.1$ & $1.7 \pm 0.5$ &  & \\
 & J173628-3141\_2 & 17:36:25.82 & $-$31:41:09.8 & 0.48 & 0.6 & 0.9 & & $5.0_{-2.2}^{+3.4}$ & $0.0_{-0.0}^{+1.9}$ & $5.0_{-2.2}^{+3.4}$ & & $5.7 \pm 1.4$ & $1.4 \pm 0.5$ &  & \\
 & J173628-3141\_3 & 17:36:35.48 & $-$31:39:30.1 & 2.29 & 1.1 & 1.3 & & $3.9_{-1.9}^{+3.2}$ & $0.0_{-0.0}^{+1.9}$ & $3.9_{-1.9}^{+3.2}$ &  &  &  &  & \\
\hline
\multicolumn{13}{l}{AX J175331-2538 8149  2007-10-26  ACIS-S  2.01ks}\\
 & J175331-2538 &  \multicolumn{11}{l}{No Detection} & \\
\hline
\multicolumn{13}{l}{AX J175404-2553 10521  2009-08-03  ACIS-S  6.76ks}\\
 & J175404-2553\_1$\dagger$ & 17:54:01.73 & $-$25:54:58.0 & 1.84 & 0.7 & 1.0 & & $5.8_{-2.3}^{+3.6}$ & $0.9_{-0.8}^{+2.3}$ & $4.9_{-2.1}^{+3.4}$ & & $3.8 \pm 0.9$ & $1.6 \pm 0.4$ &  & \\
 & J175404-2553\_2* & 17:54:14.42 & $-$25:53:54.4 & 2.37& 1.0 & 1.2 & & $2.6_{-1.5}^{+2.9}$ &   &   &  &  &  &  & \\
 & J175404-2553\_3 & 17:54:02.52 & $-$25:53:07.1 & 0.42 & 0.4 & 0.8 & & $28_{-5}^{+6}$ & $0.0_{-0.0}^{+1.9}$ & $28_{-5}^{+6}$ & & $4.9 \pm 0.2$ & $2.2 \pm 0.2$ &  & \\
\hline
\multicolumn{13}{l}{AX J180816-2021 8151  2007-10-26  ACIS-S  2.11ks}\\
 & J180816-2021 &  \multicolumn{11}{l}{No Detection} & \\
\hline
\multicolumn{13}{l}{AX J180857-2004 10518  2009-02-10  ACIS-S  6.47ks}\\
 & J180857-2004\_1 & 18:08:59.25 & $-$20:05:11.5 & 0.77 & 0.4 & 0.8 & & $43_{-7}^{+8}$ & $4.8_{-2.1}^{+3.4}$ & $39_{-6}^{+7}$ & & $3.3 \pm 0.3$ & $1.7 \pm 0.2$ &  & \\
 & J180857-2004\_2 & 18:08:59.11 & $-$20:05:08.2 & 0.70 & 0.3 & 0.8 & & $77_{-9}^{+10}$ & $15_{-4}^{+5}$ & $63_{-8}^{+9}$ & & $3.2 \pm 0.2$ & $1.7 \pm 0.1$ &  & \\
 & J180857-2004\_3 & 18:09:08.97 & $-$20:04:22.2 & 2.73 & 0.9 & 1.2 & & $6.7_{-2.5}^{+3.8}$ & $6.9_{-2.6}^{+3.8}$ & $0.0_{-0.0}^{+1.9}$ & & $1.2 \pm 0.1$ & $2.2 \pm 0.3$ &  & J180909.0-200422 \\
 & J180857-2004\_4 & 18:08:58.76 & $-$20:01:36.3 & 2.97 & 0.6 & 0.9 & & $13_{-4}^{+5}$ & $9.0_{-2.9}^{+4.1}$ & $3.9_{-1.9}^{+3.2}$ & & $1.2 \pm 0.4$ & $1.1 \pm 0.3$ &  & \\
\hline
\multicolumn{13}{l}{AX J181033-1917 9608  2008-05-11  ACIS-S  0.94ks}\\
 & J181033-1917\_1 & 18:10:32.80 & $-$19:17:54.6 & 0.36 & 0.5 & 0.8 & & $9.0_{-3.0}^{+4.1}$ & $8.0_{-2.8}^{+4.0}$ & $1.0_{-0.9}^{+2.3}$ & & $1.3 \pm 0.3$ & $1.6 \pm 0.5$ &  181032.7-191755 & \\
\hline
\multicolumn{13}{l}{AX J181116-1828 8162  2007-05-04  ACIS-S  2.78ks}\\
 & J181116-1828\_1 & 18:11:20.83 & $-$18:28:19.9 & 0.96 & 0.5 & 0.9 & & $6.9_{-2.6}^{+3.8}$ & $7.0_{-2.6}^{+3.8}$ & $0.0_{-0.0}^{+1.9}$ & & $1.3 \pm 0.3$ & $1.1 \pm 0.6$ &  & \\
 & J181116-1828\_2 & 18:11:13.11 & $-$18:27:58.6 & 0.92 & 0.3 & 0.8 & & $50_{-7}^{+8}$ & $15_{-4}^{+5}$ & $35_{-6}^{+7}$ & & $2.8 \pm 0.3$ & $1.3 \pm 0.2$ &  181113.1-182758 & J181113.2-182800 \\
 & J181116-1828\_3 & 18:11:09.73 & $-$18:27:47.0 & 1.74 & 0.5 & 0.9 & & $10_{-3}^{+4}$ & $9.0_{-3.0}^{+4.1}$ & $1.0_{-0.9}^{+2.3}$ & & $1.1 \pm 0.1$ & $2.3 \pm 0.7$ &  181109.7-182746 & \\
 & J181116-1828\_4 & 18:11:19.08 & $-$18:30:48.4 & 2.60 & 1.1 & 1.3 & & $3.8_{-1.9}^{+3.2}$ & $3.9_{-1.9}^{+3.2}$ & $0.0_{-0.0}^{+1.9}$ &  &  &  &  & \\
 & J181116-1828\_5 & 18:11:05.79 & $-$18:28:21.7 & 2.61 & 0.7 & 1.0 & & $7.9_{-2.8}^{+4.0}$ & $0.9_{-0.8}^{+2.3}$ & $7.0_{-2.6}^{+3.8}$ & & $3.4 \pm 0.6$ & $1.9 \pm 0.5$ &  & \\
\hline
\multicolumn{13}{l}{AX J181120-1913 8153  2007-10-26  ACIS-S  2.21ks}\\
 & J181120-1913\_1 & 18:11:23.27 & $-$19:16:15.4 & 2.71 & 0.9 & 1.2 & & $5.9_{-2.4}^{+3.6}$ & $0.0_{-0.0}^{+1.9}$ & $6.0_{-2.4}^{+3.6}$ &  &  &  &  & \\
\hline
\multicolumn{13}{l}{AX J181213-1842 8167  2007-10-26  ACIS-S  3.0ks}\\
 & J181213-1842\_1$\dagger$ & 18:12:20.87 & $-$18:44:03.0 & 2.31 & 0.6 & 0.9 & & $9.0_{-3.0}^{+4.1}$ & $9.0_{-3.0}^{+4.1}$ & $0.0_{-0.0}^{+1.9}$ & & $1.0 \pm 0.2$ & $2.4 \pm 0.6$ &  & \\
 & J181213-1842\_2 & 18:12:14.94 & $-$18:39:37.8 & 2.80 & 0.8 & 1.1 & & $6.8_{-2.6}^{+3.8}$ & $7.0_{-2.6}^{+3.8}$ & $0.0_{-0.0}^{+1.9}$ & & $0.9 \pm 0.2$ & $1.5 \pm 0.3$ &  & \\
 & J181213-1842\_3 & 18:12:12.54 & $-$18:43:27.6 & 1.09 & 0.6 & 0.9 & & $4.9_{-2.2}^{+3.4}$ & $2.0_{-1.3}^{+2.7}$ & $3.0_{-1.6}^{+2.9}$ & & $2.3 \pm 0.5$ & $1.6 \pm 0.3$ &  & \\
 & J181213-1842\_4 & 18:12:12.87 & $-$18:41:26.1 & 1.02 & 0.7 & 1.0 & & $3.9_{-1.9}^{+3.2}$ & $1.9_{-1.3}^{+2.7}$ & $2.0_{-1.3}^{+2.7}$ &  &  &  &  & \\
 & J181213-1842\_5 & 18:12:08.65 & $-$18:40:34.8 & 2.22 & 1.1 & 1.4 & & $3.0_{-1.7}^{+2.9}$ & $2.0_{-1.3}^{+2.7}$ & $1.0_{-0.9}^{+2.3}$ &  &  &  &  & \\
 & J181213-1842\_6 & 18:12:05.06 & $-$18:43:25.1 & 2.32 & 0.9 & 1.2 & & $4.7_{-2.1}^{+3.4}$ & $4.9_{-2.2}^{+3.4}$ & $0.0_{-0.0}^{+1.9}$ & & $1.1 \pm 0.2$ & $1.6 \pm 0.4$ &  & \\
 & J181213-1842\_7 & 18:12:10.38 & $-$18:42:08.8 & 0.88 & 0.3 & 0.8 & & $113_{-11}^{+12}$ & $17_{-4}^{+5}$ & $96_{-10}^{+11}$ & & $3.8 \pm 0.2$ & $1.3 \pm 0.1$ &  181210.3-184208 & J181210.5-184208 \\
 & J181213-1842\_8 & 18:12:24.74 & $-$18:42:02.8 & 2.59 & 0.9 & 1.2 & & $4.9_{-2.1}^{+3.4}$ & $5.0_{-2.2}^{+3.4}$ & $0.0_{-0.0}^{+1.9}$ & & $1.3 \pm 0.1$ & $2.5 \pm 0.5$ &  & \\
 & J181213-1842\_9 & 18:12:09.14 & $-$18:41:46.3 & 1.31 & 0.4 & 0.8 & & $22_{-5}^{+6}$ & $18_{-4}^{+5}$ & $4.0_{-1.9}^{+3.2}$ & & $1.0 \pm 0.2$ & $1.2 \pm 0.3$ &  181209.1-184146 & J181209.2-184149 \\
\hline
\multicolumn{13}{l}{AX J181705-1607 8160  2008-02-16  ACIS-S  2.63ks}\\
 & J181705-1607\_1 & 18:17:04.38 & $-$16:10:03.5 & 2.15 & 1.1 & 1.3 & & $3.0_{-1.6}^{+2.9}$ & $0.0_{-0.0}^{+1.9}$ & $3.0_{-1.6}^{+2.9}$ &  &  &  &  & \\
 & J181705-1607\_2 & 18:17:03.79 & $-$16:06:27.4 & 1.51 & 0.7 & 1.0 & & $5.0_{-2.2}^{+3.4}$ & $4.0_{-1.9}^{+3.2}$ & $1.0_{-0.9}^{+2.3}$ &  &  &  &  & \\
 & J181705-1607\_3 & 18:17:03.41 & $-$16:09:04.4 & 1.24 & 0.7 & 1.0 & & $3.8_{-1.9}^{+3.2}$ & $1.0_{-0.8}^{+2.3}$ & $2.9_{-1.6}^{+2.9}$ &  &  &  &  & \\
 & J181705-1607\_4 & 18:16:56.60 & $-$16:08:23.5 & 2.14 & 0.8 & 1.1 & & $3.9_{-1.9}^{+3.2}$ & $3.0_{-1.6}^{+2.9}$ & $1.0_{-0.8}^{+2.3}$ &  &  &  &  & \\
 & J181705-1607\_5$\dagger$ & 18:17:05.84 & $-$16:05:57.6 & 1.96 & 0.5 & 0.9 & & $11_{-3}^{+4}$ & $1.0_{-0.9}^{+2.3}$ & $10_{-3}^{+4}$ & & $3.3 \pm 0.6$ & $1.7 \pm 0.3$ &  181705.8-160557 & \\
 & J181705-1607\_6 & 18:17:03.81 & $-$16:10:11.8 & 2.30 & 0.8 & 1.1 & & $6.9_{-2.6}^{+3.8}$ & $0.0_{-0.0}^{+1.9}$ & $7.0_{-2.6}^{+3.8}$ & & $4.6 \pm 0.8$ & $1.7 \pm 0.4$ &  & J181703.8-161012 \\
 & J181705-1607\_7 & 18:16:59.70 & $-$16:06:18.1 & 2.10 & 0.9 & 1.2 & & $3.8_{-1.9}^{+3.2}$ & $2.9_{-1.6}^{+2.9}$ & $0.9_{-0.8}^{+2.3}$ &  &  &  &  & \\
\hline
\multicolumn{13}{l}{AX J181852-1559 9609  2008-02-19  ACIS-S  1.63ks}\\
 & J181852-1559\_1 & 18:18:51.76 & $-$15:59:40.2 & 0.29 & 0.5 & 0.9 & & $6.0_{-2.4}^{+3.6}$ & $6.0_{-2.4}^{+3.6}$ & $0.0_{-0.0}^{+1.9}$ & & $1.0 \pm 0.1$ & $1.6 \pm 0.3$ &  181851.8-155940 & \\
 & J181852-1559\_2 & 18:18:51.38 & $-$15:59:22.4 & 0.30 & 0.3 & 0.8 & & $41_{-6}^{+7}$ & $2.0_{-1.3}^{+2.7}$ & $39_{-6}^{+7}$ & & $3.8 \pm 0.3$ & $1.6 \pm 0.2$ &  181851.3-155922 & \\
 & J181852-1559\_3 & 18:18:50.09 & $-$15:59:16.3 & 0.62 & 0.7 & 1.0 & & $3.0_{-1.7}^{+2.9}$ & $3.0_{-1.7}^{+2.9}$ & $0.0_{-0.0}^{+1.9}$ &  &  &  &  & \\
\hline
\multicolumn{13}{l}{AX J181915-1601 10503  2009-08-06  ACIS-S  2.01ks} \\
 & J181915-1601\_1 & 18:19:12.98 & $-$16:03:40.6 & 2.41 & 1.0 & 1.2 & & $3.0_{-1.7}^{+2.9}$ & $0.0_{-0.0}^{+1.9}$ & $3.0_{-1.7}^{+2.9}$ &  &  &  &  & \\
 & J181915-1601\_2$\dagger$ & 18:19:22.19 & $-$16:03:12.5 & 2.35 & 0.4 & 0.8 & & $54_{-7}^{+8}$ & $25_{-5}^{+6}$ & $29_{-5}^{+6}$ & & $2.3 \pm 0.3$ & $1.1 \pm 0.1$ &  181922.1-160309 & J181922.1-160310 \\
 & J181915-1601\_3 & 18:19:13.52 & $-$16:01:21.8 & 0.62 & 0.3 & 0.8 & & $75_{-9}^{+10}$ & $27_{-5}^{+6}$ & $48_{-7}^{+8}$ & & $2.4 \pm 0.3$ & $1.1 \pm 0.1$ &  & \\
\hline
\multicolumn{13}{l}{AX J181917-1548 9610  2008-09-25  HRC-I  1.15ks}\\
 & J181917-1548\_1 & 18:19:08.54 & $-$15:49:27.3 & 2.48 & 0.6 & 0.9 & & $13_{-4}^{+5}$ &   &   &   &   & & 181907.8-154928 & \\
\hline
\multicolumn{13}{l}{AX J182216-1425 10505  2009-03-12  ACIS-S  2.6ks}\\
 & J182216-1425\_1 & 18:22:24.24 & $-$14:26:13.1 & 2.12 & 0.5 & 0.9 & & $16_{-4}^{+5}$ & $0.0_{-0.0}^{+1.9}$ & $16_{-4}^{+5}$ & & $4.9 \pm 0.2$ & $2.3 \pm 0.3$ &  & \\
 & J182216-1425\_2 & 18:22:17.16 & $-$14:22:32.6 & 2.91 & 0.7 & 1.0 & & $8.9_{-2.9}^{+4.1}$ & $0.0_{-0.0}^{+1.9}$ & $8.9_{-2.9}^{+4.1}$ & & $4.3 \pm 0.5$ & $2.0 \pm 0.3$ &  & \\
\hline
\multicolumn{13}{l}{AX J182435-1311 11883  2010-06-19  ACIS-S  9.92ks}\\
 & J182435-1311\_1 & 18:24:37.61 & $-$13:10:36.7 & 0.71 & 0.3 & 0.8 & & $91_{-10}^{+11}$ & $76_{-9}^{+10}$ & $15_{-4}^{+5}$ & & $1.5 \pm 0.1$ & $1.8 \pm 0.1$ &  & \\
 & J182435-1311\_2 & 18:24:32.90 & $-$13:12:07.7 & 1.19 & 0.7 & 1.0 & & $4.5_{-2.1}^{+3.4}$ & $3.9_{-1.9}^{+3.2}$ & $0.7_{-0.6}^{+2.3}$ & & $1.2 \pm 1.0$ & $0.9 \pm 0.6$ &  & \\
 & J182435-1311\_3 & 18:24:33.72 & $-$13:09:38.4 & 1.60 & 0.6 & 0.9 & & $5.6_{-2.3}^{+3.6}$ & $0.0_{-0.0}^{+1.9}$ & $5.9_{-2.4}^{+3.6}$ & & $4.0 \pm 0.4$ & $2.2 \pm 0.3$ &  & \\
 & J182435-1311\_4 & 18:24:39.38 & $-$13:08:50.2 & 2.48 & 0.6 & 0.9 & & $8.5_{-2.9}^{+4.1}$ & $4.7_{-2.1}^{+3.4}$ & $3.9_{-1.9}^{+3.2}$ & & $1.7 \pm 0.3$ & $1.6 \pm 0.8$ &  & \\
\hline
\multicolumn{13}{l}{AX J182509-1253 10527  2009-02-15  ACIS-S  8.25ks}\\
 & J182509-1253\_1 & 18:25:08.73 & $-$12:53:31.6 & 0.33 & 0.3 & 0.8 & & $90_{-9}^{+11}$ & $78_{-9}^{+10}$ & $11_{-3}^{+4}$ & & $1.2 \pm 0.1$ & $1.5 \pm 0.1$ &  & \\
 & J182509-1253\_2 & 18:25:03.16 & $-$12:52:11.1 & 2.00 & 0.5 & 0.9 & & $10_{-3}^{+4}$ & $10_{-3}^{+4}$ & $0.0_{-0.0}^{+1.9}$ & & $0.9 \pm 0.2$ & $1.6 \pm 0.5$ &  & \\
 & J182509-1253\_3 & 18:25:11.59 & $-$12:51:57.6 & 1.45 & 0.4 & 0.8 & & $47_{-7}^{+8}$ & $0.9_{-0.8}^{+2.3}$ & $46_{-7}^{+8}$ & & $4.4 \pm 0.2$ & $1.8 \pm 0.2$ &  & \\
\hline
\multicolumn{13}{l}{AX J182530-1144 10515  2009-02-19  ACIS-S  5.88ks}\\
 & J182530-1144\_1* & 18:25:26.77 & $-$11:45:28.7 & 1.09 & 0.8 & 1.1 & & $2.8_{-1.6}^{+2.9}$ &   &   &  &  &  &  & \\
 & J182530-1144\_2 & 18:25:24.77 & $-$11:45:24.7 & 1.50 & 0.3 & 0.8 & & $236_{-15}^{+16}$ & $54_{-7}^{+8}$ & $182_{-13}^{+15}$ & & $3.5 \pm 0.2$ & $1.2 \pm 0.1$ &  & \\
\hline
\multicolumn{13}{l}{AX J182538-1214 10504  2009-03-09  ACIS-S  2.27ks}\\
 & J182538-1214\_1 & 18:25:33.69 & $-$12:14:50.8 & 1.21 & 0.4 & 0.8 & & $32_{-6}^{+7}$ & $26_{-5}^{+6}$ & $5.0_{-2.2}^{+3.4}$ & & $1.0 \pm 0.1$ & $1.6 \pm 0.4$ &  & J182533.6-121452 \\
\hline
\multicolumn{13}{l}{AX J182651-1206 10516  2009-02-15  ACIS-S  5.68ks}\\
 & J182651-1206\_1 & 18:26:55.40 & $-$12:05:14.1 & 1.58 & 0.5 & 0.9 & & $7.9_{-2.8}^{+4.0}$ & $2.9_{-1.6}^{+2.9}$ & $5.0_{-2.2}^{+3.4}$ & & $2.6 \pm 0.6$ & $1.6 \pm 0.5$ &  & \\
 & J182651-1206\_2$\dagger$ & 18:26:55.83 & $-$12:04:42.2 & 2.07 & 0.9 & 1.2 & & $3.0_{-1.6}^{+2.9}$ & $0.0_{-0.0}^{+1.9}$ & $0.0_{-0.0}^{+1.9}$ &  &  &  &  & \\
 & J182651-1206\_3 & 18:26:58.59 & $-$12:08:43.4 & 2.94 & 0.7 & 1.0 & & $13_{-4}^{+5}$ & $0.0_{-0.0}^{+1.9}$ & $14_{-4}^{+5}$ & & $5.1 \pm 0.4$ & $2.3 \pm 0.1$ &  & \\
 & J182651-1206\_4 & 18:26:46.88 & $-$12:07:05.7 & 1.24 & 0.4 & 0.8 & & $22_{-5}^{+6}$ & $15_{-4}^{+5}$ & $5.9_{-2.4}^{+3.6}$ & & $1.6 \pm 0.2$ & $1.2 \pm 0.3$ &  & \\
 & J182651-1206\_5 & 18:26:48.75 & $-$12:06:32.2 & 0.59 & 0.5 & 0.8 & & $10_{-3}^{+4}$ & $2.0_{-1.3}^{+2.7}$ & $7.9_{-2.8}^{+4.0}$ & & $3.8 \pm 1.5$ & $1.1 \pm 0.4$ &  & \\
\hline
\multicolumn{13}{l}{AX J183116-1008 10506  2009-02-13  ACIS-S  2.82ks}\\
 & J183116-1008\_1 & 18:31:16.52 & $-$10:09:24.8 & 0.84 & 0.3 & 0.8 & & $86_{-9}^{+10}$ & $5.9_{-2.4}^{+3.6}$ & $80_{-9}^{+10}$ & & $3.4 \pm 0.2$ & $1.7 \pm 0.1$ &  183116.4-100924 & J183116.5-100926 \\
 & J183116-1008\_2* & 18:31:16.44 & $-$10:09:10.6 & 0.60 & 0.7 & 1.0 & & $2.8_{-1.6}^{+2.9}$ &   &   &  &  &  &  & \\
 & J183116-1008\_3 & 18:31:21.00 & $-$10:08:00.1 & 1.29 & 0.6 & 0.9 & & $5.9_{-2.4}^{+3.6}$ & $2.9_{-1.6}^{+2.9}$ & $2.0_{-1.3}^{+2.7}$ & & $1.8 \pm 0.9$ & $1.1 \pm 0.7$ &  & \\
\hline
\multicolumn{13}{l}{AX J183206-0938 9611  2008-05-31  ACIS-S  1.04ks}\\
 & J183206-0938\_1 & 18:32:08.95 & $-$09:39:05.7 & 0.84 & 0.3 & 0.8 & & $153_{-12}^{+13}$ & $32_{-6}^{+7}$ & $121_{-11}^{+12}$ & & $3.3 \pm 0.2$ & $1.3 \pm 0.1$ &  183208.9-093905 & \\
\hline
\multicolumn{13}{l}{AX J183345-0828 10524  2009-02-13  ACIS-S  8.03ks}\\
 & J183345-0828\_1 & 18:33:40.39 & $-$08:28:30.8 & 1.34 & 0.4 & 0.8 & & $40_{-6}^{+7}$ & $11_{-3}^{+4}$ & $29_{-5}^{+6}$ & & $2.6 \pm 0.3$ & $1.4 \pm 0.2$ &  & \\
 & J183345-0828\_2 & 18:33:45.30 & $-$08:25:18.9 & 2.83 & 1.0 & 1.2 & & $3.8_{-1.9}^{+3.2}$ & $4.0_{-1.9}^{+3.2}$ & $0.0_{-0.0}^{+1.9}$ &  &  &  &  & J183345.1-082520 \\
\hline
\multicolumn{13}{l}{AX J183356-0822 11884  2010-07-06  ACIS-S  9.92ks}\\
 & J183356-0822\_1$\dagger$ & 18:33:50.37 & $-$08:23:03.3 & 1.56 & 0.5 & 0.8 & & $10_{-3}^{+4}$ & $7.9_{-2.8}^{+4.0}$ & $1.8_{-1.2}^{+2.7}$ & & $1.4 \pm 0.2$ & $1.6 \pm 0.4$ &  & J183350.4-082300 \\
 & J183356-0822\_2 & 18:33:59.51 & $-$08:22:26.8 & 0.85 & 0.3 & 0.8 & & $66_{-8}^{+9}$ & $0.0_{-0.0}^{+1.9}$ & $66_{-8}^{+9}$ & & $4.5 \pm 0.3$ & $2.1 \pm 0.1$ &  & J183359.6-082225 \\
 & J183356-0822\_3 & 18:33:55.97 & $-$08:21:40.2 & 1.26 & 0.4 & 0.8 & & $22_{-5}^{+6}$ & $6.0_{-2.4}^{+3.6}$ & $16_{-4}^{+5}$ & & $3.1 \pm 0.4$ & $1.3 \pm 0.3$ &  & J183356.1-082138 \\
 & J183356-0822\_4 & 18:33:52.12 & $-$08:22:22.6 & 1.24 & 0.4 & 0.8 & & $13_{-4}^{+5}$ & $0.9_{-0.8}^{+2.3}$ & $12_{-3}^{+5}$ & & $3.4 \pm 0.6$ & $1.6 \pm 0.3$ &  & \\
 & J183356-0822\_5 & 18:33:49.44 & $-$08:21:01.6 & 2.60 & 0.7 & 1.0 & & $7.8_{-2.7}^{+4.0}$ & $0.0_{-0.0}^{+1.9}$ & $7.8_{-2.7}^{+4.0}$ & & $5.0 \pm 0.5$ & $2.2 \pm 0.4$ &  & \\
 & J183356-0822\_6 & 18:34:05.42 & $-$08:20:48.4 & 3.03 & 0.9 & 1.1 & & $5.7_{-2.3}^{+3.6}$ & $0.0_{-0.0}^{+1.9}$ & $5.9_{-2.4}^{+3.6}$ & & $4.1 \pm 0.9$ & $1.8 \pm 0.5$ &  & \\
 & J183356-0822\_7 & 18:34:05.65 & $-$08:21:03.2 & 2.91 & 0.9 & 1.1 & & $6.6_{-2.5}^{+3.8}$ & $5.0_{-2.2}^{+3.4}$ & $1.8_{-1.2}^{+2.7}$ & & $1.6 \pm 0.5$ & $1.5 \pm 0.6$ &  & \\
\hline
\multicolumn{13}{l}{AX J183518-0754 8166  2008-02-16  HRC-I  3.15ks}\\
 & J183518-0754\_1 & 18:35:24.44 & $-$07:54:38.2 & 1.54 & 0.6 & 0.9 & & $9.1_{-3.0}^{+4.3}$ &   &   &  &  &  &  & \\
\hline
\multicolumn{13}{l}{AX J183607-0756 8159  2008-02-16  ACIS-S  2.52ks}\\
 & J183607-0756 &  \multicolumn{11}{l}{No Detection} & \\
\hline
\multicolumn{13}{l}{AX J184008-0543 8144  2008-02-19  ACIS-S  1.63ks}\\
 & J184008-0543\_1 & 18:40:04.88 & $-$05:44:15.5 & 0.96 & 0.5 & 0.8 & & $8.9_{-2.9}^{+4.1}$ & $0.0_{-0.0}^{+1.9}$ & $8.9_{-2.9}^{+4.1}$ & & $3.8 \pm 0.3$ & $2.3 \pm 0.3$ &  184004.8-054415 & \\
 & J184008-0543\_2 & 18:40:03.45 & $-$05:44:03.4 & 1.25 & 0.6 & 0.9 & & $6.0_{-2.4}^{+3.6}$ & $0.0_{-0.0}^{+1.9}$ & $6.0_{-2.4}^{+3.6}$ & & $4.6 \pm 0.8$ & $1.9 \pm 0.3$ &  184003.4-054403 & \\
\hline
\multicolumn{13}{l}{AX J184400-0355 8169  2008-02-29  ACIS-S  3.12ks}\\
 & J184400-0355\_1 & 18:44:03.29 & $-$03:58:18.6 & 2.81 & 0.8 & 1.1 & & $11_{-3}^{+4}$ & $11_{-3}^{+4}$ & $0.0_{-0.0}^{+1.9}$ & & $1.0 \pm 0.2$ & $1.7 \pm 0.6$ &  184403.2-035819 & \\
\hline
\multicolumn{13}{l}{AX J184447-0305 8163  2007-05-24  ACIS-S  2.72ks}\\
 & J184447-0305\_1 & 18:44:41.84 & $-$03:05:51.2 & 1.47 & 0.7 & 1.0 & & $3.9_{-1.9}^{+3.2}$ & $1.0_{-0.8}^{+2.3}$ & $3.0_{-1.6}^{+2.9}$ &  &  &  &  & J184441.9-030551 \\
\hline
\multicolumn{13}{l}{AX J184652-0240 8146  2008-02-29  ACIS-S  1.91ks}\\
 & J184652-0240\_1 & 18:46:47.68 & $-$02:41:20.1 & 1.61 & 0.3 & 0.8 & & $86_{-9}^{+10}$ & $47_{-7}^{+8}$ & $39_{-6}^{+7}$ & & $1.9 \pm 0.1$ & $1.5 \pm 0.2$ &  184647.6-024120 & \\
 & J184652-0240\_2 & 18:46:56.27 & $-$02:39:53.4 & 0.98 & 0.7 & 1.0 & & $3.9_{-1.9}^{+3.2}$ & $3.0_{-1.6}^{+2.9}$ & $1.0_{-0.8}^{+2.3}$ &  &  &  &  & \\
\hline
\multicolumn{13}{l}{AX J184738-0156 9612  2008-05-27  ACIS-S  1.63ks}\\
 & J184738-0156\_1 & 18:47:36.65 & $-$01:56:33.3 & 0.50 & 0.3 & 0.8 & & $120_{-11}^{+12}$ & $3.0_{-1.7}^{+2.9}$ & $117_{-11}^{+12}$ & & $4.2 \pm 0.2$ & $2.0 \pm 0.1$ &  184736.6-015633 & J184736.6-015633 \\
\hline
\multicolumn{13}{l}{AX J184741-0219 10512  2009-02-21  ACIS-S  5.69ks}\\
 & J184741-0219\_1* & 18:47:48.01 & $-$02:21:25.4 & 2.93 & 1.5 & 1.7 & & $2.6_{-1.5}^{+2.9}$ &   &   &  &  &  &  & \\
 & J184741-0219\_2 & 18:47:36.52 & $-$02:19:32.2 & 1.30 & 0.6 & 0.9 & & $5.8_{-2.4}^{+3.6}$ & $4.9_{-2.2}^{+3.4}$ & $0.9_{-0.8}^{+2.3}$ & & $1.7 \pm 0.5$ & $1.3 \pm 0.7$ &  & \\
 & J184741-0219\_3 & 18:47:37.28 & $-$02:18:49.4 & 1.02 & 0.4 & 0.8 & & $32_{-6}^{+7}$ & $1.0_{-0.8}^{+2.3}$ & $31_{-6}^{+7}$ & & $5.0 \pm 0.3$ & $1.9 \pm 0.2$ &  & \\
 & J184741-0219\_4 & 18:47:42.99 & $-$02:18:22.2 & 0.78 & 0.5 & 0.9 & & $8.8_{-2.9}^{+4.1}$ & $6.9_{-2.6}^{+3.8}$ & $1.9_{-1.3}^{+2.7}$ & & $1.3 \pm 0.3$ & $1.3 \pm 0.3$ &  & \\
 & J184741-0219\_5 & 18:47:44.30 & $-$02:19:16.5 & 0.80 & 0.8 & 1.0 & & $4.0_{-1.9}^{+3.2}$ & $4.0_{-1.9}^{+3.2}$ & $0.0_{-0.0}^{+1.9}$ &  &  &  &  & \\
\hline
\multicolumn{13}{l}{AX J185608+0218 9613  2008-03-01  ACIS-S  1.41ks}\\
 & J185608+0218\_1 & 18:56:09.55 & +02:17:44.0 & 0.61 & 0.3 & 0.8 & & $192_{-14}^{+15}$ & $165_{-13}^{+14}$ & $20_{-4}^{+6}$ & & $1.0 \pm 0.0$ & $1.6 \pm 0.1$ &  185609.5+021743 & \\
 & J185608+0218\_2 & 18:56:05.53 & +02:18:22.1 & 0.62 & 0.5 & 0.8 & & $8.0_{-2.8}^{+4.0}$ & $1.0_{-0.9}^{+2.3}$ & $7.0_{-2.6}^{+3.8}$ & & $4.9 \pm 0.9$ & $1.8 \pm 0.4$ &  & \\
\hline
\multicolumn{13}{l}{AX J185643+0220 10513  2009-02-22  ACIS-S  5.65ks}\\
 & J185643+0220\_1 & 18:56:48.00 & +02:18:36.6 & 2.06 & 0.6 & 0.9 & & $11_{-3}^{+4}$ & $9.0_{-2.9}^{+4.1}$ & $1.9_{-1.3}^{+2.7}$ & & $1.3 \pm 0.2$ & $1.4 \pm 0.5$ &  & \\
 & J185643+0220\_2 & 18:56:43.61 & +02:19:21.5 & 0.93 & 0.3 & 0.8 & & $69_{-8}^{+9}$ & $4.0_{-1.9}^{+3.2}$ & $65_{-8}^{+9}$ & & $3.9 \pm 0.2$ & $1.4 \pm 0.2$ &  & \\
 & J185643+0220\_3 & 18:56:43.98 & +02:20:35.9 & 0.37 & 0.6 & 0.9 & & $4.8_{-2.1}^{+3.4}$ & $0.9_{-0.8}^{+2.3}$ & $3.9_{-1.9}^{+3.2}$ & & $2.9 \pm 0.5$ & $1.9 \pm 0.3$ &  & \\
\hline
\multicolumn{13}{l}{AX J185750+0240 8150  2007-07-25  ACIS-S  2.21ks}\\
 & J185750+0240\_1 & 18:57:53.65 & +02:40:10.8 & 0.71 & 0.3 & 0.8 & & $44_{-7}^{+8}$ & $11_{-3}^{+4}$ & $33_{-6}^{+7}$ & & $3.2 \pm 0.4$ & $1.1 \pm 0.2$ &  185753.6+024010 & \\
\hline
\multicolumn{13}{l}{AX J185905+0333 8143  2007-07-20  ACIS-S  1.76ks}\\
 & J185905+0333 &  \multicolumn{11}{l}{No Detection} & \\
\hline
\multicolumn{13}{l}{AX J190534+0659 8147  2007-07-12  ACIS-S  2.15ks}\\
 & J190534+0659\_1 & 19:05:32.78 & +06:59:33.6 & 0.72 & 0.4 & 0.8 & & $22_{-5}^{+6}$ & $18_{-4}^{+5}$ & $4.0_{-1.9}^{+3.2}$ & & $1.6 \pm 0.2$ & $1.3 \pm 0.4$ &  190532.7+065933 & \\
\hline
\multicolumn{13}{l}{AX J190749+0803 8168  2007-07-22  ACIS-S  3.21ks}\\
 & J190749+0803\_1 & 19:07:48.84 & +08:03:42.9 & 0.27 & 0.3 & 0.8 & & $91_{-10}^{+11}$ & $9.0_{-3.0}^{+4.1}$ & $82_{-9}^{+10}$ & & $3.7 \pm 0.2$ & $1.7 \pm 0.1$ &  190748.8+080342 & \\
\hline
\multicolumn{13}{l}{AX J190814+0832 8223  2007-06-26  ACIS-S  3.48ks}\\
 & J190814+0832\_1 & 19:08:11.18 & +08:29:53.1 & 2.70 & 1.0 & 1.2 & & $3.8_{-1.9}^{+3.2}$ & $1.0_{-0.8}^{+2.3}$ & $2.9_{-1.6}^{+2.9}$ &  &  &  &  & \\
 & J190814+0832\_2 & 19:08:09.95 & +08:31:47.7 & 1.29 & 0.4 & 0.8 & & $43_{-7}^{+8}$ & $31_{-6}^{+7}$ & $12_{-3}^{+5}$ & & $1.6 \pm 0.1$ & $1.4 \pm 0.2$ &  190809.9+083147 & \\
 & J190814+0832\_3 & 19:08:15.90 & +08:32:40.6 & 0.43 & 0.6 & 0.9 & & $4.9_{-2.2}^{+3.4}$ & $5.0_{-2.2}^{+3.4}$ & $0.0_{-0.0}^{+1.9}$ & & $0.9 \pm 0.1$ & $1.9 \pm 0.3$ &  & \\
 & J190814+0832\_4 & 19:08:19.00 & +08:33:43.8 & 1.71 & 0.8 & 1.1 & & $3.8_{-1.9}^{+3.2}$ & $0.0_{-0.0}^{+1.9}$ & $3.9_{-1.9}^{+3.2}$ &  &  &  &  & \\
\hline
\multicolumn{13}{l}{AX J190818+0745 9614  2008-02-28  ACIS-S  1.43ks}\\
 & J190818+0745\_1 & 19:08:13.20 & +07:43:57.7 & 2.00 & 0.3 & 0.8 & & $138_{-12}^{+13}$ & $79_{-9}^{+10}$ & $58_{-8}^{+9}$ & & $1.8 \pm 0.1$ & $1.0 \pm 0.1$ &  190813.2+074357 & \\
 & J190818+0745\_2 & 19:08:25.46 & +07:44:28.3 & 1.92 & 0.5 & 0.9 & & $12_{-3}^{+5}$ & $4.0_{-1.9}^{+3.2}$ & $7.9_{-2.8}^{+4.0}$ & & $3.7 \pm 1.3$ & $0.8 \pm 0.3$ &  190825.4+074428 & \\
 & J190818+0745\_3 & 19:08:22.73 & +07:47:48.9 & 2.59 & 1.1 & 1.3 & & $3.0_{-1.6}^{+2.9}$ & $1.0_{-0.9}^{+2.3}$ & $0.0_{-0.0}^{+1.9}$ &  &  &  &  & \\
\hline
\multicolumn{13}{l}{AX J191046+0917 9615  2008-05-31  ACIS-S  1.63ks}\\
 & J191046+0917 &  \multicolumn{11}{l}{No Detection} & \\
\hline
\multicolumn{13}{l}{AX J194152+2251 8164  2007-07-16  ACIS-S  2.71ks}\\
 & J194152+2251\_1* & 19:41:56.53 & +22:49:06.9 & 2.73 & 1.3 & 1.5 & & $2.9_{-1.6}^{+2.9}$ &   &   &  &  &  &  & \\
 & J194152+2251\_2 & 19:41:54.60 & +22:51:12.5 & 0.63 & 0.3 & 0.8 & & $72_{-8}^{+10}$ & $13_{-4}^{+5}$ & $59_{-8}^{+9}$ & & $3.4 \pm 0.3$ & $1.2 \pm 0.1$ &  194154.6+225112 & \\
 & J194152+2251\_3 & 19:41:52.95 & +22:54:18.3 & 2.59 & 1.1 & 1.3 & & $2.9_{-1.6}^{+2.9}$ & $3.0_{-1.7}^{+2.9}$ & $0.0_{-0.0}^{+1.9}$ &  &  &  &  & \\
\hline
\multicolumn{13}{l}{AX J194310+2318 10502  2009-02-26  ACIS-S  2.05ks}\\
 & J194310+2318\_1 & 19:43:06.77 & +23:16:12.5 & 2.76 & 0.6 & 0.9 & & $19_{-4}^{+5}$ & $15_{-4}^{+5}$ & $4.0_{-1.9}^{+3.2}$ & & $1.1 \pm 0.2$ & $1.4 \pm 0.4$ &  & \\
 & J194310+2318\_2* & 19:43:07.78 & +23:17:03.1 & 1.88 & 0.8 & 1.1 & & $3.7_{-1.8}^{+3.2}$ &   &   &  &  &  &  & \\
 & J194310+2318\_3 & 19:43:04.94 & +23:18:33.8 & 1.27 & 0.8 & 1.1 & & $4.0_{-1.9}^{+3.2}$ & $2.0_{-1.3}^{+2.7}$ & $2.0_{-1.3}^{+2.7}$ &  &  &  &  & \\
 & J194310+2318\_4$\dagger$ & 19:43:11.33 & +23:20:38.9 & 1.82 & 0.7 & 1.0 & & $4.9_{-2.1}^{+3.4}$ & $4.0_{-1.9}^{+3.2}$ & $0.9_{-0.8}^{+2.3}$ & & $0.9 \pm 0.5$ & $1.0 \pm 0.4$ &  & \\
 & J194310+2318\_5 & 19:43:10.98 & +23:17:45.5 & 1.09 & 0.4 & 0.8 & & $31_{-6}^{+7}$ & $30_{-5}^{+7}$ & $0.0_{-0.0}^{+1.9}$ & & $1.0 \pm 0.1$ & $1.3 \pm 0.2$ &  & \\
 & J194310+2318\_6 & 19:43:07.07 & +23:18:31.7 & 0.81 & 0.4 & 0.8 & & $20_{-4}^{+6}$ & $17_{-4}^{+5}$ & $3.0_{-1.6}^{+2.9}$ & & $1.6 \pm 0.1$ & $1.8 \pm 0.4$ &  & \\
 & J194310+2318\_7$\dagger$ & 19:43:14.53 & +23:20:16.4 & 1.73 & 0.6 & 0.9 & & $7.0_{-2.6}^{+3.8}$ & $6.0_{-2.4}^{+3.6}$ & $1.0_{-0.8}^{+2.3}$ & & $1.2 \pm 0.4$ & $2.0 \pm 1.0$ &  & \\
 & J194310+2318\_8 & 19:43:13.06 & +23:17:25.2 & 1.55 & 0.7 & 1.0 & & $4.9_{-2.2}^{+3.4}$ & $2.0_{-1.3}^{+2.7}$ & $3.0_{-1.6}^{+2.9}$ & & $2.7 \pm 1.5$ & $0.6 \pm 0.4$ &  & \\
 & J194310+2318\_9 & 19:43:12.58 & +23:18:15.8 & 0.78 & 0.6 & 0.9 & & $5.8_{-2.4}^{+3.6}$ & $6.0_{-2.4}^{+3.6}$ & $0.0_{-0.0}^{+1.9}$ & & $1.1 \pm 0.1$ & $2.1 \pm 0.3$ &  & \\
 & J194310+2318\_10 & 19:43:08.44 & +23:18:17.3 & 0.70 & 0.6 & 0.9 & & $4.0_{-1.9}^{+3.2}$ & $2.0_{-1.3}^{+2.7}$ & $2.0_{-1.3}^{+2.7}$ &  &  &  &  & \\
\hline
\multicolumn{13}{l}{AX J194332+2323 10517  2009-02-15  ACIS-S  5.88ks}\\
 & J194332+2323\_1 & 19:43:27.18 & +23:23:31.2 & 1.30 & 0.4 & 0.8 & & $15_{-4}^{+5}$ & $12_{-3}^{+5}$ & $3.0_{-1.6}^{+2.9}$ & & $1.3 \pm 0.2$ & $1.4 \pm 0.4$ &  & \\
 & J194332+2323\_2 & 19:43:31.97 & +23:24:55.6 & 1.06 & 0.6 & 0.9 & & $3.9_{-1.9}^{+3.2}$ & $4.0_{-1.9}^{+3.2}$ & $0.0_{-0.0}^{+1.9}$ &  &  &  &  & \\
 & J194332+2323\_3 & 19:43:43.32 & +23:24:56.4 & 2.67 & 0.8 & 1.0 & & $6.8_{-2.6}^{+3.8}$ & $6.9_{-2.6}^{+3.8}$ & $0.0_{-0.0}^{+1.9}$ & & $1.5 \pm 0.2$ & $2.1 \pm 0.3$ &  & \\
 & J194332+2323\_4 & 19:43:29.79 & +23:25:09.7 & 1.44 & 0.7 & 1.0 & & $3.9_{-1.9}^{+3.2}$ & $3.0_{-1.7}^{+2.9}$ & $0.9_{-0.8}^{+2.3}$ &  &  &  &  & \\
 & J194332+2323\_5$\dagger$ & 19:43:33.02 & +23:26:24.6 & 2.53 & 0.5 & 0.9 & & $14_{-4}^{+5}$ & $13_{-4}^{+5}$ & $1.0_{-0.9}^{+2.3}$ & & $1.5 \pm 0.1$ & $1.6 \pm 1.1$ &  & \\
 & J194332+2323\_6 & 19:43:23.05 & +23:25:17.5 & 2.61 & 1.0 & 1.2 & & $6.8_{-2.6}^{+3.8}$ & $5.9_{-2.4}^{+3.6}$ & $0.9_{-0.8}^{+2.3}$ & & $1.1 \pm 0.6$ & $1.3 \pm 1.0$ &  & \\
 & J194332+2323\_7 & 19:43:28.11 & +23:21:13.6 & 2.85 & 0.8 & 1.1 & & $8.7_{-2.9}^{+4.1}$ & $8.0_{-2.8}^{+4.0}$ & $0.0_{-0.0}^{+1.9}$ & & $0.8 \pm 0.1$ & $1.6 \pm 0.5$ &  & \\
 & J194332+2323\_8 & 19:43:23.24 & +23:23:26.4 & 2.20 & 0.9 & 1.1 & & $4.8_{-2.1}^{+3.4}$ & $4.9_{-2.2}^{+3.4}$ & $0.0_{-0.0}^{+1.9}$ &  &  &  &  & \\
\hline
\multicolumn{13}{l}{AX J194622+2436 8232  2007-03-12  ACIS-S  1.34ks}\\
 & J194622+2436\_1 & 19:46:24.99 & +24:35:46.8 & 1.17 & 0.8 & 1.1 & & $3.0_{-1.7}^{+2.9}$ & $1.0_{-0.9}^{+2.3}$ & $2.0_{-1.3}^{+2.7}$ &  &  &  &  & \\
 & J194622+2436\_2 & 19:46:34.33 & +24:37:05.9 & 2.75 & 1.1 & 1.3 & & $4.0_{-1.9}^{+3.2}$ & $4.0_{-1.9}^{+3.2}$ & $0.0_{-0.0}^{+1.9}$ &  &  &  &  & \\
 & J194622+2436\_3 & 19:46:15.28 & +24:38:32.1 & 2.37 & 1.0 & 1.2 & & $3.0_{-1.6}^{+2.9}$ & $2.0_{-1.3}^{+2.7}$ & $1.0_{-0.8}^{+2.3}$ &  &  &  &  & \\
\hline
\multicolumn{13}{l}{AX J194939+2631 8236  2008-01-05  ACIS-S  1.72ks}\\
 & J194939+2631\_1 & 19:49:38.38 & +26:31:49.0 & 0.33 & 0.3 & 0.8 & & $114_{-11}^{+12}$ & $17_{-4}^{+5}$ & $97_{-10}^{+11}$ & & $3.8 \pm 0.1$ & $1.6 \pm 0.1$ &  194938.3+263149 & \\
\hline
\multicolumn{13}{l}{AX J194951+2534 8139  2008-02-08  HRC-I  1.15ks}\\
 & J194951+2534\_1* & 19:49:48.84 & +25:35:53.1 & 1.63 & 0.9 & 1.1 & & $2.7_{-1.6}^{+2.9}$ &   &   &  &  &  &  & \\
\hline
\multicolumn{13}{l}{AX J195006+2628 10511  2009-01-02  ACIS-S  5.35ks}\\
 & J195006+2628\_1 & 19:50:16.16 & +26:27:17.1 & 2.40 & 0.7 & 1.0 & & $6.9_{-2.6}^{+3.8}$ & $7.0_{-2.6}^{+3.8}$ & $0.0_{-0.0}^{+1.9}$ & & $1.0 \pm 0.1$ & $2.1 \pm 0.6$ &  & \\
 & J195006+2628\_2 & 19:50:04.86 & +26:28:21.8 & 0.37 & 0.4 & 0.8 & & $28_{-5}^{+6}$ & $25_{-5}^{+6}$ & $2.7_{-1.6}^{+2.9}$ & & $1.1 \pm 0.1$ & $1.5 \pm 0.4$ &  & \\
 & J195006+2628\_3 & 19:50:03.54 & +26:27:43.3 & 0.89 & 0.6 & 0.9 & & $5.7_{-2.3}^{+3.6}$ & $3.0_{-1.7}^{+2.9}$ & $2.7_{-1.6}^{+2.9}$ & & $1.4 \pm 0.5$ & $1.4 \pm 0.5$ &  & \\
 & J195006+2628\_4 & 19:50:05.25 & +26:28:17.5 & 0.28 & 0.5 & 0.8 & & $6.8_{-2.6}^{+3.8}$ & $7.0_{-2.6}^{+3.8}$ & $0.0_{-0.0}^{+1.9}$ & & $1.5 \pm 0.2$ & $1.9 \pm 0.4$ &  & \\
 & J195006+2628\_5 & 19:50:01.10 & +26:29:34.2 & 1.74 & 0.5 & 0.9 & & $12_{-3}^{+5}$ & $12_{-3}^{+5}$ & $0.0_{-0.0}^{+1.9}$ & & $1.1 \pm 0.1$ & $2.0 \pm 0.4$ & &
\enddata

\tablenotetext{a}{Details of the \cxo\ observation: the observation identification number (ID), the date of the observation (yyyy-mm-dd), the \cxo\ instrument used for the observation, and the exposure time of the observation in ks. }
\tablenotetext{b}{The \chic\ source name. Those \chic\ sources marked with a * have a probability of false detection that is $>10^{-5}$. The \chic\ sources marked with a $\dagger$ fall in the chip gap between ACIS-S CCDs 6 and 7.}
\tablenotetext{c}{The offset, in arcminutes, between the \chic\ source and the original AGPS source position published by \citet{sugizaki01}.}
\tablenotetext{d}{The \chic\ source position error information. wav: The 95\% position error circle of the \chic\ source \texttt{wavdetect} position. This was calculated using Equation 5 of \citet{hong05}. Total: The total 95\% position error circle of the \chic\ source taking into account the \texttt{wavdetect} position error and the absolute astrometric accuracy of \cxo. Both errors are in arcseconds.}
\tablenotetext{e}{The net number of counts in the $0.3-8.0$, $0.5-2.0$ and $2.0-8.0$ keV energy ranges detected from each \chic\ source. The source counts were calculated using a source region with a radius equal to 95\% of the PSF at 1.5 keV. The total counts have been background subtracted and the upper and lower $1\sigma$ confidence limits were calculated using \citet{gehrels86} statistics. }
\tablenotetext{f}{The values used in the quantile analysis (results in Tables~\ref{Tab3} and \ref{Tab4}). $E_{50}$ is the 50\% photon detected in the $0.3-8.0$ keV energy band. The quartile ratio is the ratio of the $E_{25}$ (energy of the 25\% photon detected) and $E_{75}$ (energy of the 75\% photon detected) used in quantile analysis: $3 \times$($E_{25}-0.3$)/($E_{75}-0.3$). See Section 2.3.1 for further details.}
\tablenotetext{g}{The corresponding \cxo\ Source Catalog name for each \chic\ source \citep{evans10}. }
\tablenotetext{h}{The corresponding 2XMMi DR3 name for each \chic\ source \citep{watson09}. }

\end{deluxetable}
\clearpage
\end{landscape}

\clearpage
\LongTables
\begin{landscape}
\begin{deluxetable}{lccccccccccc}
\tablewidth{0pt}
\tabletypesize{\scriptsize}
\setlength{\tabcolsep}{0.02in}
\tablecaption{\chic\ sources with $>20$ X-ray counts and their infrared properties \label{Tab2}}
\tablehead{
\colhead{\chic\ Source} & \colhead{NIR\tablenotemark{a}} & \colhead{2MASS name} & \multicolumn{3}{c}{Near-Infrared Magnitudes} & \colhead{PANIC date} & \colhead{GLIMPSE name} & \multicolumn{4}{c}{GLIMPSE Magnitudes\tablenotemark{b}}
\\ 
\cline{4-6} \cline{9-12} 
\\
\colhead{ChI} & \colhead{Data} & \colhead{2MASS J} & \colhead{$J$} & \colhead{$H$} & \colhead{$K$} & \colhead{yyyy-mm-dd} & \colhead{SSTGLMC G} & \colhead{$M_{3.6}$} & \colhead{$M_{4.5}$} & \colhead{$M_{5.8}$} & \colhead{$M_{8.0}$} 
}
\startdata
  J143148-6021\_3 & P &                  &  $17.1   \pm 0.1  $ & $16.3    \pm 0.1    $ & $15.6    \pm 0.1    $ & 2005-05-12    & 			    &         	      	      &                        &        	       &                      
\\
  J144042-6001\_1 & M & 14403847-6001368 &  $8.28   \pm 0.02  $ & $7.88   \pm 0.02  $ & $7.70   \pm 0.02  $ &         	 & 316.1785+00.0060 &   $ 7.65  \pm 0.06 $ & $  7.63  \pm  0.05 $ & $  7.64  \pm  0.03 $ & $  7.59 \pm  0.03 $ 
\\
  J144519-5949\_2 & M & 14452143-5949251 &  $14.12  \pm 0.04  $ & $10.95   \pm 0.03  $ & $9.30   \pm 0.03  $ &          	 &      	    &   		      &                        &   	               &	          		      
\\ 
  J144547-5931\_1 & M & 14454369-5932050 &  $9.23   \pm 0.04  $ & $8.10   \pm 0.03  $ & $7.52   \pm 0.02  $ &          	 & 316.9656+00.1864 &   $ 7.07  \pm 0.05 $ & $  6.89  \pm  0.04 $ & $  6.708 \pm  0.03 $ & $  6.63 \pm  0.02 $ 
\\ 
  J144701-5919\_1 & M & 14465358-5919382 &  $8.93   \pm 0.02  $ & $7.60   \pm 0.04   $ & $6.82   \pm 0.02  $ &          	 & 317.1882+00.3106 &   $ 6.70  \pm 0.09^{\dagger} $ & $  6.33  \pm  0.09^{\dagger} $ & $  5.574 \pm  0.03 $ & $  5.32 \pm  0.03 $ 
\\ 
  J150436-5824\_1 &   &                  &   	    	       	 &  	    	         &   	    	       	 &          	 &      	    &    	    	      &                        &         	       &                                    
\\ 
  J153818-5541\_1 & P** &                &  $>21.9   \pm 0.3    $ & $>19.5   \pm 0.15   $ & $18.0    \pm 0.5    $ & 2009-04-13 	 &      	    &   		      &                        &   	               &	          		      
\\ 
  J154122-5522\_1 & M & 15411580-5521286 &  $9.60   \pm 0.02  $ & $8.93    \pm 0.06  $ & $8.68    \pm 0.02  $ &        	 & 325.4962-00.1082 &   $ 8.61  \pm 0.05 $ & $  8.68  \pm  0.06 $ & $  8.51 \pm  0.04 $ & $  8.47 \pm  0.03  $ 
\\ 
  J154557-5443\_1 & M & 15455824-5444247 &  $>13.52 \pm 0.0    $ & $>12.82 \pm 0.0    $ & $12.92  \pm 0.05  $ &          	 & 326.4069-00.0270 &   $ 12.78 \pm 0.07 $ & $  12.91 \pm  0.12 $ &    	       	       & $ 11.30 \pm  0.14 $ 
\\ 
  J154557-5443\_2 &   &                  &   	    	       	 &  	    	       	 &  	    	       	 &            	 &      	    &    	    	      &                        &         	       &                                    
\\ 
  J154557-5443\_3 & M & 15461218-5443106 &  $13.82  \pm 0.02  $ & $13.12  \pm 0.02  $ & $12.93  \pm 0.04  $ &          	 & 326.4461-00.0314 &   $ 12.54 \pm 0.08^{\dagger} $ & $  12.67  \pm  0.17^{\dagger} $ & $  11.75\pm  0.22^{\dagger} $ & 
\\ 
  J155035-5408\_1 & M & 15502123-5409540 &  $9.90   \pm 0.02  $ & $9.71   \pm 0.02  $ & $9.59   \pm 0.02  $ &          	 & 327.2633+00.0289 &   $ 9.60  \pm 0.04 $ & $  9.59  \pm  0.05 $ & $  9.51 \pm  0.05 $ & $  9.58 \pm  0.05 $ 
\\ 
  J155035-5408\_3 & M & 15503759-5407217 &  $11.02  \pm 0.03  $ & $10.13  \pm 0.05  $ & $9.82   \pm 0.06   $ &         	 & 327.3210+00.0369 &   $ 9.50  \pm 0.05 $ & $  9.65  \pm  0.06 $ & $  9.42 \pm  0.06 $ & $  9.45  \pm  0.05 $ 
\\ 
  J155331-5347\_1 & M & 15533602-5348270 &  $10.82  \pm 0.02  $ & $10.19  \pm 0.03  $ & $9.98   \pm 0.03  $ &         	 & 327.8592+00.0053 &   $ 9.97  \pm 0.06 $ & $  9.95  \pm  0.06 $ & $  9.80 \pm  0.08 $ & $  9.72 \pm  0.05 $ 
\\ 
  J155831-5334\_1 & M,P,P & 15582833-5335205 &  $15.20  \pm 0.06  $ & $14.74   \pm 0.11   $ & $14.58   \pm 0.11   $ & 2009-04-14 	 &			    &   		      &                        &   	               &	          		      
\\ 
  J162011-5002\_1 & P &   &  	    	       	 & $17.01   \pm 0.14   $ & 	    	       	 & 2009-04-14    &			    &   		      &                        &   	               &	          		      
\\ 
J162046-4942\_1 & M & 16204880-4942141 &  $9.02   \pm 0.03  $ & $8.05   \pm 0.03  $ & $7.64   \pm 0.03  $ &                & 333.7304+00.2208     &   $ 7.47  \pm 0.05 $ & $  7.61  \pm  0.05 $ & $  7.45 \pm  0.03 $ & $  7.39  \pm  0.05 $ 
\\ 
  J163252-4746\_2 & M,P,M & 16324851-4745062 &  $13.36  \pm 0.04  $ & $13.4    \pm 0.1    $ & $>9.27  \pm 0.0    $ & 2008-05-12    & 336.5085+00.1571   &   $ 8.18  \pm 0.06 $ & $  7.43   \pm  0.06 $ & $  7.27 \pm  0.03  $ & $  6.76  \pm  0.03 $ 
\\ 
  J163751-4656\_1 & M,M,P & 16375079-4655452 &  $14.69  \pm 0.03   $ & $14.57  \pm 0.06  $ & $14.07   \pm 0.11   $ & 2007-06-25    & 337.6914+00.0830   &   $ 14.31  \pm 0.07^{\dagger} $ & $  14.03 \pm  0.15^{\dagger} $ &    	       	       &
\\ 
  J165105-4403\_1 &   &                   &   	    	       	 & 	    	       	 &  	    	       	 &              &			    &    	    	      &                        &         	       &                                    
\\ 
  J165217-4414\_1 & P &                   &  $16.38   \pm 0.11   $ & $15.6    \pm 0.11   $ & $15.34   \pm 0.11   $ & 2008-05-12    &			    &   		      &                        &   	               &	          		      
\\ 
  J165420-4337\_1 & P &                   &  $15.9    \pm 0.2    $ & $15.4    \pm 0.2    $ & $15.2    \pm 0.2    $ & 2008-05-13    & 342.0899+00.0150   &   $ 14.05 \pm 0.13^{\dagger} $ & $  13.32 \pm  0.16^{\dagger} $ & 		       &
\\ 
  J165646-4239\_1 & M  & 16564984-4238479 &  $9.52   \pm 0.03  $ & $8.86    \pm 0.03  $ & $8.61   \pm 0.03  $ &               & 343.1338+00.2844   &   $ 8.40  \pm 0.08 $ & $  8.38  \pm  0.08 $ & $  8.35 \pm  0.05 $ & $  8.30 \pm  0.04 $ 
\\ 
  J165646-4239\_2 & P &                  &  $19.01   \pm 0.11   $ & $18.27   \pm 0.11   $ & $18.23   \pm 0.11   $ & 2007-07-29    & 		    &  		      &                        &   	               &	          		      
\\ 
  J165707-4255\_1 & M & 16570375-4254413 &  $10.35  \pm 0.03  $ & $9.67   \pm 0.02  $ & $9.46   \pm 0.02  $ &              & 342.9535+00.0859    &   $ 9.39   \pm 0.03 $ & $  9.38  \pm  0.05 $ & $  9.19 \pm  0.04 $ & $  9.35 \pm  0.04 $ 
\\ 
  J170017-4220\_1 & P &                  &  $21.5    \pm 0.5    $ & $17.2    \pm 0.2    $ & $14.7    \pm 0.2    $ & 2008-05-12    & 343.7749-00.0290    &   $ 12.60 \pm 0.06 $ & $  11.97  \pm  0.09 $ & $  11.51 \pm  0.10 $ & $  11.77 \pm  0.17 $ 
\\ 
  J170052-4210\_1 & M & 17005828-4210369 &  $11.02  \pm 0.03  $ & $10.25  \pm 0.02  $ & $10.00  \pm 0.02  $ &              & 343.9762-00.0242    &   $ 9.88  \pm 0.04 $ & $  9.87  \pm  0.04 $ & $  9.813 \pm  0.06 $ & $  9.75 \pm  0.04 $ 
\\ 
  J170444-4109\_1 & M & 17044059-4111271 &  $11.78  \pm 0.03  $ & $11.19   \pm 0.02  $ & $10.91  \pm 0.03  $ &              & 345.1795+00.0300    &   $ 10.54 \pm 0.06 $ & $  10.49 \pm  0.06 $ & $  10.56\pm  0.06 $ & $  10.58 \pm  0.06  $ 
\\ 
  J170444-4109\_2 &   &                  &   	    	       	 & 	    	       	 &  	    	       	 &            &			    &    	    	      &                        &         	       &                                    
\\ 
  J170536-4038\_1 & M & 17053981-4038123 &  $9.65   \pm 0.03  $ & $9.27   \pm 0.03  $ & $9.11   \pm 0.03  $ &              & 345.7335+00.2171    &   $ 9.01   \pm 0.05 $ & $  9.05   \pm  0.05 $ & $  8.97 \pm  0.05 $ & $  8.93 \pm  0.03 $ 
\\ 
  J171910-3652\_2 & M & 17191309-3651241 &  $10.26  \pm 0.03  $ & $9.57    \pm 0.03  $ & $9.42   \pm 0.03  $ &              & 350.3441+00.3074    &   $ 9.33  \pm 0.04 $ & $  9.32   \pm  0.05 $ & $  9.30 \pm  0.03 $ & $  9.25 \pm  0.03 $ 
\\ 
  J171922-3703\_1 &   &                  &   	    	       	 &  	    	       	 &  	    	       	 &            & 		    &    	    	      &                        &         	       &                                    
\\ 
  J172050-3710\_1 & M & 17205180-3710371 &  $9.90   \pm 0.02  $ & $9.55    \pm 0.02  $ & $9.44   \pm 0.02  $ &              & 350.2693-00.1451    &   $ 9.40  \pm 0.03 $ & $  9.39  \pm  0.04 $ & $  9.37 \pm  0.04 $ & $  9.33 \pm  0.02 $ 
\\ 
  J172550-3533\_1 & P** &                  &  $>21.6   \pm 0.2    $ & $20.87   \pm 0.32   $ & $19.0    \pm 0.24   $ & 2009-04-14    & 		    &  		      &                        &   	               &	          		      
\\ 
  J172550-3533\_2 & M & 17255853-3532315   &  $14.26  \pm 0.04  $ & $13.71  \pm 0.04  $ & $13.59  \pm 0.05  $ &              & 352.1998-00.0707   &   $ 13.10 \pm 0.08^{\dagger} $ & $  12.84 \pm  0.15^{\dagger} $ & $  11.59 \pm  0.14^{\dagger} $ &
\\ 
  J172550-3533\_3 & M & 17255031-3530553  &  $10.02  \pm 0.03  $ & $9.64    \pm 0.02  $ & $9.56   \pm 0.02  $ &              & 352.2063-00.0327   &   $ 9.44  \pm 0.04 $ & $  9.44  \pm  0.04 $ & $  9.47 \pm  0.04 $ & $  9.47 \pm  0.04 $ 
\\ 
  J172623-3516\_1 & M & 17262553-3516229   &  $9.46   \pm 0.02  $ & $8.70   \pm 0.04  $ & $8.32   \pm 0.03  $ &              & 352.4741+00.0035   &   $ 8.12  \pm 0.03  $ & $  8.21   \pm  0.04 $ & $  8.11  \pm  0.03 $ & $  8.08 \pm  0.02 $ 
\\ 
  J172642-3504\_1 &   &                    &   	    	       	 &  	    	       	 &  	    	       	 &            &        	    &    	    	      &                        &         	       &                                    
\\ 
  J172642-3540\_1 & M & 17264172-3540523   &  $9.33   \pm 0.02  $ & $8.83   \pm 0.04  $ & $8.74   \pm 0.03  $ &              & 352.1660-00.2698   &   $ 8.63  \pm 0.03 $ & $  8.73   \pm  0.04 $ & $  8.59 \pm  0.03 $ & $  8.56 \pm  0.02 $ 
\\ 
  J173548-3207\_1 & M & 17354627-3207099   &  $14.19  \pm 0.04  $ & $>13.44 \pm 0.0    $ & $>12.71 \pm 0.0    $ &              & 356.1769+00.1101   &   $ 13.23 \pm 0.11 $ & $  13.33 \pm  0.10 $ &    	       	       &
\\ 
  J175404-2553\_3 &   &                    &   	    	       	 & 	    	       	 & 	    	       	 &            &        	    &    	    	      &                        &         	       &                                    
\\ 
  J180857-2004\_1 &   &                    &   			 &			 & 			 &            &        	    &    	    	      &                        &         	       &                                    
\\ 
  J180857-2004\_2 & M & 18085910-2005084   &  $11.63  \pm 0.04  $ & $9.69   \pm 0.06  $ & $8.61   \pm 0.04  $ &              & 010.3179-00.1519   &   $ 8.03  \pm 0.14 $ & $  7.70  \pm  0.20 $ & $  7.43 \pm  0.10 $ &
\\ 
  J181116-1828\_2 & P* &                   &   	    	         & $>15.4   \pm 0.0    $ & $>15.1   \pm 0.0    $ & 2008-05-13  & 011.9905+00.1688 &   $ 13.71 \pm 0.12  $ & $  13.56 \pm  0.18 $ &    	       	       &
\\ 
  J181213-1842\_7 & P* &                   &  $18.5    \pm 0.2    $ & $17.1    \pm 0.2    $ & $16.1    \pm 0.2    $ & 2008-05-12    &			    &  		      &                        &   	               &	          		      
\\ 
  J181213-1842\_9 & M & 18120913-1841459   &  $11.73  \pm 0.02  $ & $11.48  \pm 0.03  $ & $11.40  \pm 0.02   $ &              & 011.8954-00.1354   &   $ 11.35 \pm 0.15 $ & $  11.27 \pm  0.12 $ & 		       &
\\ 
  J181852-1559\_2 & P &                    &  $>20.3   \pm 0.3    $ & $>18.8   \pm 0.3    $ & $>18.0   \pm 0.3    $ & 2008-05-13    &        	    &   		      &                        &   	               &	          		      
\\ 
  J181915-1601\_2 & M & 18192219-1603123   &  $9.09   \pm 0.03  $ & $8.3     \pm 0.06  $ & $7.76   \pm 0.02  $ &              & 015.0392-00.3903   &   $ 7.22  \pm 0.05 $ & $  6.84  \pm  0.04 $ & $  6.66 \pm  0.03 $ & $  6.25 \pm  0.03 $ 
\\ 
  J181915-1601\_3 &   &                    &  	    	       	 &  	    	       	 & 	    	       	 &            &        	    &    	    	      &                        &         	       &                                    
\\ 
  J182435-1311\_1 & M & 18243761-1310369   &  $7.95   \pm 0.02  $ & $7.38   \pm 0.05  $ & $7.06   \pm 0.02   $ &              & 018.1759-00.1606   &   $ 6.89  \pm 0.04 $ & $  6.61  \pm  0.05 $ & $  6.60 \pm  0.03 $ & $  6.47 \pm  0.03 $ 
\\ 
  J182509-1253\_1 & M & 18250874-1253318   &  $9.51   \pm 0.03  $ & $8.96   \pm 0.02  $ & $8.81   \pm 0.02  $ &              & 018.4867-00.1392   &   $ 8.75  \pm 0.04 $ & $  8.75  \pm  0.06 $ & $  8.65 \pm  0.03  $ & $  8.60 \pm  0.04 $ 
\\ 
  J182509-1253\_3 &   &                    &   	    	       	 &  	    	       	 & 	    	       	 &            &        	    &    	    	      &                        &         	       &                                    
\\ 
  J182530-1144\_2 & P &                    &  $>21.4   \pm 0.0    $ & $>19.2   \pm 0.2    $ & 			 & 2009-04-12  &        	    &   		      &                        &   	               &	          		      
\\ 
  J182538-1214\_1 & M & 18253369-1214505   &  $11.27  \pm 0.02  $ & $10.76  \pm 0.02  $ & $10.59  \pm 0.02  $ &              & 019.1042+00.0722   &   $ 10.47  \pm 0.07 $ & $  10.42 \pm  0.06 $ & $  10.40 \pm  0.09 $ &
\\ 
  J182651-1206\_4 & M & 18264689-1207058   &  $12.75  \pm 0.03   $ & $12.10  \pm 0.03  $ & $11.86  \pm 0.03  $ &              & 019.3575-00.1313   &   $ 11.46 \pm 0.06 $ & $  11.41 \pm  0.08 $ & $  11.25 \pm  0.10 $ & $  11.33 \pm  0.20 $ 
\\ 
  J183116-1008\_1 & M & 18311653-1009250   &  $9.09   \pm 0.03  $ & $8.29   \pm 0.04  $ & $7.63   \pm 0.02  $ &              & 021.6064-00.1970   &   $ 7.17  \pm 0.04^{\dagger} $ & $  6.83 \pm  0.06^{\dagger} $ & $  6.66 \pm  0.03^{\dagger} $ & $  6.32 \pm  0.03^{\dagger} $ 
\\ 
  J183206-0938\_1 & M & 18320893-0939058   &  $7.05    \pm 0.02  $ & $5.40   \pm 0.02  $ & $4.34   \pm 0.03  $ &              &        	    &   		      &                        &   	               &	          		      
\\ 
  J183345-0828\_1 & M,P,P & 18334038-0828304 &  $15.71  \pm 0.10  $ & $14.4    \pm 0.11   $ & $13.68   \pm 0.11   $ & 2009-04-14    & 023.3713+00.0549   &   $ 13.04 \pm 0.09 $ & $  13.00 \pm  0.13 $ & $  12.49 \pm  0.25 $ &
\\ 
  J183356-0822\_2 &   &                   &   	    	       	 & 	    	       	 &  	    	       	 &              &			    &    	    	      &                        &         	       &                                    
\\ 
  J183356-0822\_3 & M & 18335598-0821402  &  $14.32  \pm 0.03  $ & $12.11  \pm 0.02  $ & $11.18  \pm 0.03  $ &              & 023.5020+00.0505   &   $ 10.44 \pm 0.04 $ & $  10.39 \pm  0.06 $ & $  10.12 \pm  0.05  $ & $  10.13 \pm  0.07 $ 
\\ 
  J184652-0240\_1 & M & 18464768-0241199  &  $9.32   \pm 0.03  $ & $8.21   \pm 0.05  $ & $7.64   \pm 0.02  $ &              & 030.0097-00.1937   &   $ 7.22  \pm 0.05 $ & $  7.09  \pm  0.05 $ & $  6.89 \pm  0.03 $ & $  6.95 \pm  0.03  $ 
\\ 
  J184738-0156\_1 & M & 18473666-0156334  &  $14.85  \pm 0.07  $ & $11.01  \pm 0.06  $ & $8.66   \pm 0.04  $ &              & 030.7667-00.0346   &     	      	      &    	       	       & $  5.48 \pm  0.19^{\dagger} $ &
\\ 
  J184741-0219\_3 & P** &                 &  $>21.0   \pm 0.3    $ & $>20.3   \pm 0.3    $ & $18.46   \pm 0.21   $ & 2009-04-14    &        	    &   		      &                        &   	               &	         
\\ 
  J185608+0218\_1 & M & 18560956+0217438  &  $8.44   \pm 0.02  $ & $8.02   \pm 0.04  $ & $7.90   \pm 0.02  $ &              & 035.5129-00.0030   &   $ 7.78  \pm 0.05 $ & $  7.90  \pm  0.04  $ & $  7.87 \pm  0.03 $ & $  7.80 \pm  0.02 $ 
\\ 
  J185643+0220\_2 & P* &                  &   	    	         & $>19.1   \pm 0.2    $ &  	    	       	 & 2009-04-13    &			    &  		      &                        &   	               &	          		      
\\ 
  J185750+0240\_1 & P* &                  &  $16.61   \pm 0.11   $ & $14.66   \pm 0.11   $ & $13.74   \pm 0.11   $ & 2007-07-29    &			    &  		      &                        &   	               &	          		      
\\ 
  J190534+0659\_1 & M & 19053278+0659334  &  $8.58   \pm 0.03  $ & $>8.04  \pm 0.0    $ & $>7.51  \pm 0.0    $ &              & 040.7595+00.0667   &   $ 7.19  \pm 0.04 $ & $  7.26  \pm  0.05  $ & $  7.14 \pm  0.03 $ & $  7.09 \pm  0.03 $ 
\\ 
  J190749+0803\_1 & P &                   &  $19.76   \pm 0.11   $ & $18.39   \pm 0.11   $ & $17.77   \pm 0.11   $ & 2007-07-29    &        	    &  		      &                        &   	               &	          		      
\\ 
  J190814+0832\_2 & M & 19080997+0831478  &  $11.29  \pm 0.03  $ & $10.49  \pm 0.03  $ & $10.21  \pm 0.03  $ &              & 042.4230+00.1975   &   $ 10.06 \pm 0.04 $ & $  10.06 \pm  0.06 $ & $  9.99 \pm  0.06  $ & $  9.87 \pm  0.04 $ 
\\ 
  J190818+0745\_1 & M & 19081320+0743576  &  $15.17  \pm 0.04   $ & $14.36  \pm 0.04  $ & $14.04  \pm 0.05  $ &              & 041.7215-00.1814   &   $ 13.71 \pm 0.09 $ & $  13.54  \pm  0.12 $ &    	       	       &
\\ 
  J194152+2251\_2 & P* &             	 &  $18.09   \pm 0.11   $ & $17.05   \pm 0.11   $ & $16.7   \pm 0.12   $ & 2007-07-29/31 &        	    &  		      &                        &   	               &	          		      
\\ 
  J194310+2318\_5 & M & 19431096+2317454  &  $8.03   \pm 0.02  $ & $7.89    \pm 0.02  $ & $7.84   \pm 0.02   $ &              & 059.4021-00.1526   &   $ 7.84  \pm 0.04 $ & $  7.83  \pm  0.05 $ & $  7.80 \pm  0.03 $ & $  7.84 \pm  0.03 $ 
\\ 
  J194939+2631\_1 & P &                   &   	    	         & $17.38   \pm 0.13   $ & 	    	       	 & 2009-04-13    &			    &  		      &                        &   	               &	          		      
\\ 
 J195006+2628\_2 & P &                    & $14.43   \pm 0.11    $ & $13.79   \pm 0.11   $ & $13.5    \pm 0.11   $ & 2009-04-13    & 062.9345+00.0934    &   $ 13.28  \pm 0.10 $ & $  13.36 \pm  0.13 $ &      		       &
\enddata																         
\tablecomments{The \texttt{wavdetect} position of ChI J165646-4239\_1 and the position of the quoted 2MASS source agree within $4\sigma$. We have listed this 2MASS source as a possible counterpart as it is considered to be the same as the quoted GLIMPSE source, which does agree within $3\sigma$ of the \texttt{wavdetect} position. The quoted NIR magnitudes of ChI J181116-1828\_2 and ChI J185643+0220\_2, obtained with PANIC, are limits due to the counterparts being blended. The $H$-band PANIC observation of ChI J194152+2251\_2 took place on 2007-07-31, whereas the other bands were observed on 2007-07-29.}

\tablenotetext{a}{Data from which the counterpart near-infrared magnitudes were obtained. M = 2MASS Point Source Catalog \citep{skrutskie06}, P = PANIC Magellan observations. If three letters are listed this indicates that the magnitudes were obtained from different datasets. This order corresponds to the $J$, $H$ and $K_{s}$ magnitude order. Those datasets marked with * are likely blended or, particularly in the case of ChI J194152+2251\_2, perhaps extended. Those datasets marked with ** means that the counterpart has a low sigma detection of $>1.5\sigma$ for the respective background plus RMS estimate.}
\tablenotetext{b}{$M_{3.6},~M_{4.5},~M_{5.8},~\mathrm{and}~M_{8.0}$ refer to the counterpart infrared magnitudes at 3.6, 4.5, 5.8, and 8.0~${\mu}$m, respectively. Those magnitudes marked with $^{\dagger}$ are from the GLIMPSE archives (more complete, less reliable) rather than the catalogs (which are more reliable). In these cases the GLIMPSE archive source's names begin with SSTGLMA G. }

\end{deluxetable}
\clearpage
\end{landscape}

\begin{deluxetable*}{lccccccccccc}
\tablewidth{0pt}
\tabletypesize{\scriptsize}
\tablecaption{Quantile analysis power law interpolation and Cash statistics power law spectral fit to ACIS \cxo\ detections of the \chic\ sources \label{Tab3}}
\tablehead{
\colhead{\chic\ Source} & \multicolumn{5}{c}{Quantile absorbed power law interpolation\tablenotemark{a}} & \colhead{} & \multicolumn{5}{c}{Cash statistics absorbed power law fit\tablenotemark{b}}
\\
\cline{2-6} \cline{8-12}
\\
\colhead{ChI} & \colhead{$\Gamma$} & \colhead{$N_{H}$} & \colhead{$F_{x,abs}$} & \colhead{$F_{x,unabs}$} & \colhead{$\chi^{2}_{red}$} & \colhead{} & \colhead{$\Gamma$} & \colhead{$N_{H}$} & \colhead{$F_{x,abs}$} & \colhead{$F_{x,unabs}$} & \colhead{$C$}
}
\startdata
  J143148-6021\_3 &  $0.91_{-0.35}^{+0.44}$  &  $0.61_{-0.34}^{+0.54}$   &   $9.12 \pm 0.75$  &   $10.93 \pm 0.90$  &  0.3   &  &  $0.70_{-0.25}^{+0.26}$  &  $0.42_{-0.17}^{+0.20}$  &  $9.85_{-1.15}^{+1.35}$  &  $11.17_{-1.31}^{+1.29}$         &  0.5   \\
  J144547-5931\_1 &                          &                           &                 &                   &        &  &  $4.98_{-0.94}^{+1.06}$  &  $4.53_{-1.07}^{+1.25}$  &  $2.38_{-0.59}^{+0.45}$  &  $1802.71_{-1388.60}^{+4414.31}$ &  1.0   \\
  J144701-5919\_1 &                          &                           &                 &                   &        &  &  $3.39_{-0.61}^{+0.67}$  &  $2.70_{-0.64}^{+0.73}$  &  $5.55_{-1.90}^{+1.15}$  &  $177.46_{-139.42}^{+157.69}$    &  0.6   \\
  J150436-5824\_1 &  $-0.37_{-0.00}^{+0.17}$  &  $0.01_{-0.00}^{+0.06}$   &   $8.45 \pm 0.71$  &   $8.47 \pm 0.71$  &  0.9   &  &  $-0.05_{-0.27}^{+0.28}$ &  $0.49_{-0.27}^{+0.32}$  &  $8.46_{-0.84}^{+1.07}$  &  $9.03_{-0.98}^{+1.05}$          &  1.2   \\
  J154122-5522\_1 &  $2.53_{-0.49}^{+0.62}$  &  $0.14_{-0.11}^{+0.14}$   &   $2.50 \pm 0.27$  &   $4.46 \pm 0.49$  &  0.6   &  &  $2.35_{-0.39}^{+0.43}$  &  $0.15_{-0.09}^{+0.10}$  &  $2.86_{-0.46}^{+0.38}$  &  $4.82_{-1.22}^{+0.99}$          &  1.0   \\
  J154557-5443\_1 &  $2.98_{-0.70}^{+1.30}$  &  $0.29_{-0.17}^{+0.19}$   &   $0.17 \pm 0.04$  &   $0.56 \pm 0.12$  &        &  &                          &                          &                          &                                  &         \\
  J155035-5408\_3 &  $2.73_{-0.46}^{+0.55}$  &  $0.67_{-0.21}^{+0.24}$   &   $2.90 \pm 0.20$  &   $11.47 \pm 0.80$  &  0.9   &  &  $2.72_{-0.27}^{+0.28}$  &  $0.61 \pm 0.11$  &  $2.88_{-0.33}^{+0.36}$  &  $11.33_{-3.55}^{+3.17}$         &  1.8   \\
  J155831-5334\_1 &  $1.70_{-0.63}^{+0.72}$  &  $0.43_{-0.34}^{+0.45}$   &   $3.62 \pm 0.50$  &   $5.45 \pm 0.76$  &  0.4   &  &  $1.65_{-0.49}^{+0.54}$  &  $0.38_{-0.22}^{+0.28}$  &  $3.31_{-0.63}^{+0.74}$  &  $5.99_{-2.16}^{+1.39}$          &  1.0   \\
  J162011-5002\_1 &  $0.88_{-1.00}^{+1.00}$  &  $2.50_{-1.56}^{+2.8}$    &   $8.17 \pm 1.11$  &   $11.73 \pm 1.6$  &  0.6   &  &  $0.75_{-0.75}^{+0.83}$  &  $2.59_{-1.53}^{+2.02}$  &  $7.62_{-2.68}^{+2.09}$  &  $12.82_{-3.94}^{+1.50}$         &  1.1   \\
  J162046-4942\_1 &  $1.42_{-0.31}^{+0.35}$  &  $0.12_{-0.10}^{+0.15}$   &   $3.35 \pm 0.31$  &   $3.84 \pm 0.35$  &  1.4   &  &  $1.71_{-0.29}^{+0.31}$  &  $0.31_{-0.11}^{+0.13}$  &  $3.32_{-0.53}^{+0.61}$  &  $5.01_{-0.85}^{+0.72}$          &  2.7   \\
  J165105-4403\_1 &  $0.84_{-0.31}^{+0.37}$  &  $0.34_{-0.25}^{+0.36}$   &   $12.6 \pm 1.03$  &   $14.19 \pm 1.15$  &  0.8   &  &  $0.97_{-0.27}^{+0.28}$  &  $0.58_{-0.19}^{+0.22}$  &  $13.42_{-1.83}^{+1.59}$ &  $16.43_{-1.68}^{+2.16}$         &  1.1   \\
  J165217-4414\_1 &  $1.63_{-0.49}^{+0.47}$  &  $0.64_{-0.34}^{+0.41}$   &   $5.97 \pm 0.57$  &   $9.32 \pm 0.9$   &  0.7   &  &  $1.29_{-0.29}^{+0.31}$  &  $0.38_{-0.15}^{+0.18}$  &  $6.48_{-1.06}^{+1.14}$  &  $8.66_{-1.56}^{+1.01}$          &  0.9   \\
  J165646-4239\_1 &                          &                           &                 &                   &        &  &  $3.93_{-0.36}^{+0.40}$  &  $0.22 \pm 0.06$  &  $4.99_{-0.39}^{+0.36}$  &  $27.34_{-13.30}^{+18.76}$       &  2.8   \\
  J165646-4239\_2 &  $1.49_{-0.62}^{+0.79}$  &  $0.31_{-0.30}^{+0.48}$   &   $2.27 \pm 0.30$  &   $2.98 \pm 0.39$  &  0.4   &  &  $1.28_{-0.41}^{+0.44}$  &  $0.22_{-0.17}^{+0.21}$  &  $2.37_{-0.36}^{+0.49}$  &  $3.18_{-0.56}^{+0.35}$          &  0.7   \\
  J165707-4255\_1 &  $3.91_{-1.25}^{+1.07}$  &  $0.22_{-0.20}^{+0.21}$   &   $2.5 \pm 0.32$  &   $13.51 \pm 1.73$  &  2.1   &  &  $3.17_{-0.60}^{+0.79}$  &  $0.07_{-0.07}^{+0.12}$   &  $3.05_{-0.59}^{+0.53}$  &  $7.05_{-2.67}^{+4.82}$          &  2.6   \\
  J170017-4220\_1 &  $-1.89_{-0.10}^{+1.14}$ &  $1.00_{-0.99}^{+5.60}$   &   $19.25 \pm 2.37$  &   $19.91 \pm 2.45$  &  1.0   &  &  $0.24_{-0.98}^{+1.10}$  &  $14.01_{-6.85}^{+8.49}$ &  $11.36_{-7.08}^{+5.90}$ &  $29.98_{-8.94}^{+6.53}$         &  1.0   \\
  J170052-4210\_1 &                          &                           &                 &                   &        &  &  $4.89_{-1.45}^{+1.98}$  &  $0.37_{-0.23}^{+0.31}$  &  $0.81_{-0.22}^{+0.23}$  &  $32.64_{-26.84}^{+152.63}$      &  3.6   \\
  J170444-4109\_1 &  $3.38_{-0.65}^{+0.86}$  &  $0.16_{-0.13}^{+0.18}$   &   $9.01 \pm 0.73$  &   $27.22 \pm 2.21$  &  1.7   &  &  $3.17_{-0.35}^{+0.38}$  &  $0.23 \pm 0.09$  &  $8.35_{-1.16}^{+1.04}$  &  $28.45_{-8.65}^{+14.82}$        &  2.1   \\
  J170444-4109\_2 &  $0.31_{-1.37}^{+1.60}$  &  $1.70_{-1.69}^{+3.10}$   &   $2.10 \pm 0.50$  &   $2.51 \pm 0.59$  &        &  &                          &                          &                          &                                  &         \\
  J170536-4038\_1 &  $2.88_{-0.63}^{+0.79}$  &  $0.26_{-0.15}^{+0.19}$   &   $6.54 \pm 0.61$  &   $19.03 \pm 1.79$  &  1.0   &  &  $2.09_{-0.31}^{+0.33}$  &  $0.14 \pm 0.08$  &  $8.50_{-1.15}^{+1.05}$  &  $12.81_{-1.93}^{+2.24}$         &  1.7   \\
  J171910-3652\_2 &                          &                           &                 &                   &        &  &  $3.25_{-0.44}^{+0.49}$  &  $0.14_{-0.07}^{+0.08}$  &  $2.64_{-0.29}^{+0.38}$  &  $6.78_{-2.33}^{+3.77}$          &  3.3   \\
  J171922-3703\_1 &  $-0.75_{-0.55}^{+0.49}$ &  $1.15_{-1.03}^{+1.85}$   &   $6.83 \pm 0.56$  &   $7.27 \pm 0.60$  &  0.6   &  &  $-0.26_{-0.39}^{+0.41}$ &  $2.19_{-0.92}^{+1.12}$  &  $5.79_{-1.32}^{+1.10}$  &  $7.09_{-1.65}^{+0.84}$          &  1.4   \\
  J172050-3710\_1 &                          &                           &                 &                   &        &  &  $4.70_{-0.37}^{+0.39}$  &  $0.54_{-0.07}^{+0.08}$  &  $2.07_{-0.18}^{+0.11}$  &  $67.55_{-32.05}^{+49.73}$       &  1.8   \\
  J172550-3533\_1 &  $0.14_{-1.40}^{+1.93}$  &  $6.60_{-5.3}^{+11.9}$    &   $2.8 \pm 0.43$  &   $4.11 \pm 0.63$  &  0.4   &  &                          &                          &                          &                                  &         \\
  J172550-3533\_2 &  $3.28_{-1.00}^{+1.49}$  &  $0.38_{-0.25}^{+0.38}$   &   $0.44 \pm 0.06$  &   $2.28 \pm 0.34$  &  0.6   &  &                          &                          &                          &                                  &         \\
  J172550-3533\_3 &  $3.17_{-0.79}^{+1.11}$  &  $0.28_{-0.22}^{+0.30}$   &   $0.55 \pm 0.09$  &   $2.11 \pm 0.33$  &        &  &                          &                          &                          &                                  &         \\
  J172623-3516\_1 &  $2.94_{-1.28}^{+2.04}$  &  $0.46_{-0.40}^{+0.84}$   &   $1.07 \pm 0.16$  &   $4.44 \pm 0.68$  &  0.6   &  &  $1.63_{-0.47}^{+0.52}$  &  $0.13_{-0.13}^{+0.17}$   &  $1.64_{-0.35}^{+0.61}$  &  $2.49_{-0.54}^{+0.41}$          &  1.4   \\
  J172642-3504\_1 &  $0.84_{-0.70}^{+0.75}$  &  $2.30_{-1.25}^{+2.00}$   &   $2.86 \pm 0.31$  &   $4.01 \pm 0.43$  &  0.2   &  &  $0.64_{-0.51}^{+0.55}$  &  $2.40_{-0.98}^{+1.18}$  &  $3.02_{-1.03}^{+0.57}$  &  $4.28_{-1.61}^{+0.52}$          &  0.6   \\
  J173548-3207\_1 &  $2.04_{-0.47}^{+0.67}$  &  $0.20_{-0.15}^{+0.22}$   &   $1.65 \pm 0.24$  &   $2.54 \pm 0.37$  &  3.5   &  &  $2.17_{-0.55}^{+0.60}$  &  $0.32_{-0.19}^{+0.22}$  &  $1.64_{-0.48}^{+0.35}$  &  $3.80_{-1.69}^{+1.86}$          &  3.3   \\
  J180857-2004\_1 &  $2.84_{-1.28}^{+1.86}$  &  $5.40_{-2.80}^{+4.60}$   &   $1.16 \pm 0.17$  &   $14.45 \pm 2.18$  &        &  &                          &                          &                          &                                  &         \\
  J180857-2004\_2 &  $3.45_{-0.93}^{+1.28}$  &  $6.20_{-2.00}^{+3.00}$   &   $1.94 \pm 0.22$  &   $80.67 \pm 9.02$  &  0.7   &  &  $2.71_{-0.67}^{+0.72}$  &  $4.35_{-1.15}^{+1.32}$  &  $1.96_{-0.59}^{+0.40}$  &  $23.39_{-13.91}^{+17.88}$       &  1.7   \\
  J181116-1828\_2 &  $2.00_{-1.09}^{+1.38}$  &  $2.20_{-1.50}^{+2.20}$   &   $2.77 \pm 0.39$  &   $7.66 \pm 1.07$  &  1.6   &  &  $1.52_{-0.61}^{+0.68}$  &  $1.13_{-0.58}^{+0.75}$  &  $2.24_{-0.88}^{+0.58}$  &  $5.14_{-2.33}^{+1.53}$          &  2.3   \\
  J181213-1842\_7 &  $-0.16_{-0.52}^{+0.55}$ &  $0.52_{-0.50}^{+0.73}$   &   $10.49 \pm 0.98$  &   $11.03 \pm 1.03$  &  0.5   &  &  $0.37_{-0.39}^{+0.42}$  &  $1.62_{-0.65}^{+0.77}$  &  $10.12_{-1.96}^{+1.67}$ &  $12.47_{-1.92}^{+1.70}$         &  0.5   \\
  J181213-1842\_9 &  $3.63_{-1.07}^{+1.35}$  &  $0.20_{-0.19}^{+0.31}$   &   $0.35 \pm 0.09$  &   $1.48 \pm 0.36$  &        &  &                          &                          &                          &                                  &         \\
  J181852-1559\_2 &  $0.77_{-0.82}^{+1.11}$  &  $2.50_{-1.59}^{+3.20}$   &   $6.00 \pm 0.94$  &   $8.34 \pm 1.30$  &  1.1   &  &  $-0.18_{-0.77}^{+0.88}$ &  $1.24_{-1.24}^{+2.19}$   &  $5.22_{-3.62}^{+3.02}$  &  $6.48_{-3.06}^{+3.14}$          &  0.7   \\
  J181915-1601\_2 &  $1.32_{-0.37}^{+0.49}$  &  $0.70_{-0.33}^{+0.50}$   &   $3.79 \pm 0.52$  &   $5.20 \pm 0.71$  &  1.5   &  &  $2.14_{-0.63}^{+0.69}$  &  $1.46_{-0.58}^{+0.71}$  &  $2.97_{-0.94}^{+0.89}$  &  $9.40_{-4.37}^{+7.92}$          &  2.0   \\
  J181915-1601\_3 &  $1.21_{-0.34}^{+0.46}$  &  $0.67_{-0.31}^{+0.48}$   &   $5.35 \pm 0.62$  &   $7.03 \pm 0.81$  &  1.2   &  &  $1.61_{-0.48}^{+0.52}$  &  $1.38_{-0.50}^{+0.59}$  &  $5.25_{-1.29}^{+1.04}$  &  $10.99_{-4.17}^{+2.77}$         &  1.6   \\
  J182435-1311\_1 &                          &                           &                 &                   &        &  &  $4.77_{-0.70}^{+0.78}$  &  $1.44_{-0.30}^{+0.34}$  &  $0.45_{-0.13}^{+0.09}$  &  $60.30_{-51.18}^{+99.63}$       &  3.4   \\
  J182509-1253\_1 &                          &                           &                 &                   &        &  &  $3.40_{-0.52}^{+0.57}$  &  $0.44_{-0.13}^{+0.14}$  &  $0.57_{-0.09}^{+0.12}$  &  $4.49_{-2.67}^{+3.81}$          &  2.2   \\
  J182509-1253\_3 &  $-0.05_{-0.84}^{+1.65}$ &  $3.00_{-2.66}^{+7.50}$   &   $1.96 \pm 0.28$  &   $2.40 \pm 0.34$  &  1.9   &  &  $-0.08_{-0.99}^{+1.15}$ &  $2.98_{-2.55}^{+4.05}$   &  $1.25_{-0.96}^{+0.79}$  &  $1.84_{-0.69}^{+0.74}$          &  2.5   \\
  J182530-1144\_2 &  $0.14_{-0.37}^{+0.38}$  &  $0.55_{-0.31}^{+0.33}$   &   $9.44 \pm 0.61$  &   $10.13 \pm 0.66$  &  1.0   &  &  $0.43_{-0.23}^{+0.24}$  &  $1.01_{-0.28}^{+0.32}$  &  $9.37_{-1.22}^{+0.71}$  &  $10.83_{-1.16}^{+1.04}$         &  1.7   \\
  J182651-1206\_4 &  $1.80_{-0.70}^{+0.89}$  &  $0.28_{-0.27}^{+0.42}$   &   $0.34 \pm 0.08$  &   $0.49 \pm 0.12$  &        &  &                          &                          &                          &                                  &         \\
  J183116-1008\_1 &  $2.28_{-0.55}^{+0.70}$  &  $4.80_{-1.30}^{+1.80}$   &   $5.66 \pm 0.61$  &   $28.9 \pm 3.13$  &  1.4   &  &  $3.28_{-0.79}^{+0.86}$  &  $8.15_{-1.97}^{+2.26}$  &  $5.33_{-2.67}^{+1.11}$  &  $373.72_{-273.72}^{+629.26}$    &  1.7   \\
  J183206-0938\_1 &  $0.91_{-0.46}^{+0.47}$  &  $1.50_{-0.71}^{+0.90}$   &   $29.85 \pm 2.40$  &   $39.86 \pm 3.20$  &  0.7   &  &  $0.86_{-0.35}^{+0.36}$  &  $1.81_{-0.51}^{+0.58}$  &  $33.04_{-7.94}^{+3.69}$ &  $47.45_{-11.41}^{+5.54}$        &  1.4   \\
  J183345-0828\_1 &  $2.63_{-1.03}^{+1.40}$  &  $2.60_{-1.35}^{+2.00}$   &   $0.65 \pm 0.10$  &   $4.04 \pm 0.64$  &        &  &                          &                          &                          &                                  &         \\
  J183356-0822\_2 &  $2.38_{-1.75}^{+2.60}$  &  $18.0_{-10.20}^{+17.00}$ &   $2.06 \pm 0.25$  &   $26.08 \pm 3.14$  &  1.0   &  &  $0.82_{-1.13}^{+1.30}$  &  $10.46_{-5.41}^{+7.15}$ &  $1.65_{-1.21}^{+0.90}$  &  $5.80_{-1.38}^{+0.95}$          &  1.2   \\
  J183356-0822\_3 &  $1.28_{-1.11}^{+1.28}$  &  $1.80_{-1.61}^{+2.40}$   &   $0.43 \pm 0.11$  &   $0.69 \pm 0.17$  &        &  &        &           &        &                  &     \\
  J184652-0240\_1 &  $2.88_{-0.70}^{+0.96}$  &  $1.50_{-0.56}^{+0.80}$   &   $4.14 \pm 0.45$  &   $28.0 \pm 3.02$  &  1.0   &  &  $2.92_{-0.51}^{+0.55}$  &  $1.51_{-0.38}^{+0.44}$  &  $3.93_{-0.71}^{+0.79}$  &  $35.73_{-19.70}^{+24.49}$       &  1.8   \\
  J184738-0156\_1 &  $2.35_{-1.14}^{+1.79}$  &  $12.0_{-5.20}^{+9.00}$   &   $19.56 \pm 1.76$  &   $178.36 \pm 16.08$  &  1.2   &  &  $0.53_{-0.53}^{+0.57}$  &  $5.13_{-1.75}^{+2.14}$  &  $21.11_{-8.53}^{+4.10}$ &  $35.70_{-12.23}^{+3.87}$        &  2.2   \\
  J184741-0219\_3 &  $-1.62_{-0.38}^{+1.86}$ &  $1.00_{-0.99}^{+12.00}$  &   $2.57 \pm 0.46$  &   $2.67 \pm 0.47$  &        &  &                          &                          &                          &                                  &         \\
  J185608+0218\_1 &                          &                           &                 &                   &        &  &  $3.83_{-0.40}^{+0.44}$  &  $0.33 \pm 0.08$  &  $6.97_{-0.74}^{+0.66}$  &  $50.56_{-22.77}^{+47.69}$       &  1.8   \\
  J185643+0220\_2 &  $0.00_{-0.44}^{+0.63}$  &  $0.97_{-0.81}^{+1.53}$   &   $3.27 \pm 0.39$  &   $3.59 \pm 0.43$  &  1.3   &  &  $0.75_{-0.64}^{+0.70}$  &  $3.22_{-1.47}^{+1.83}$  &  $3.03_{-1.35}^{+0.53}$  &  $4.97_{-0.80}^{+0.63}$          &  1.6   \\
  J185750+0240\_1 &  $0.25_{-0.58}^{+0.74}$  &  $0.32_{-0.31}^{+1.08}$   &   $4.20 \pm 0.63$  &   $4.43 \pm 0.66$  &  0.5   &  &  $0.31_{-0.52}^{+0.60}$  &  $0.30_{-0.30}^{+0.61}$   &  $4.01_{-1.45}^{+0.78}$  &  $4.28_{-0.97}^{+1.01}$          &  0.4   \\
  J190534+0659\_1 &  $2.28_{-0.96}^{+1.35}$  &  $0.52_{-0.43}^{+0.68}$   &   $0.73 \pm 0.19$  &   $1.70 \pm 0.45$  &        &  &                          &                          &                          &                                  &         \\
  J190749+0803\_1 &  $1.74_{-0.75}^{+0.93}$  &  $4.80_{-2.00}^{+3.00}$   &   $6.12 \pm 0.64$  &   $17.21 \pm 1.80$  &  0.2   &  &  $0.75_{-0.51}^{+0.55}$  &  $2.73_{-1.04}^{+1.24}$  &  $6.79_{-1.89}^{+0.99}$  &  $10.52_{-2.06}^{+1.11}$         &  0.6   \\
  J190814+0832\_2 &  $2.66_{-0.56}^{+0.62}$  &  $0.73_{-0.27}^{+0.37}$   &   $0.9 \pm 0.14$  &   $3.41 \pm 0.53$  &  1.0   &  &  $3.22_{-0.74}^{+0.86}$  &  $0.74_{-0.29}^{+0.36}$  &  $0.73_{-0.21}^{+0.18}$  &  $5.83_{-3.54}^{+6.28}$          &  0.7   \\
  J190818+0745\_1 &  $1.32_{-0.25}^{+0.28}$  &  $0.20_{-0.12}^{+0.15}$   &   $10.45 \pm 0.89$  &   $12.38 \pm 1.05$  &  0.7   &  &  $1.35_{-0.25}^{+0.26}$  &  $0.22_{-0.10}^{+0.11}$  &  $10.35_{-1.38}^{+1.30}$ &  $12.91_{-1.30}^{+1.55}$         &  1.2   \\
  J194152+2251\_2 &  $0.38_{-0.69}^{+0.56}$  &  $0.82_{-0.63}^{+0.58}$   &   $6.07 \pm 0.72$  &   $6.84 \pm 0.81$  &  0.3   &  &  $0.36_{-0.46}^{+0.50}$  &  $0.91_{-0.55}^{+0.72}$  &  $5.96_{-2.02}^{+1.36}$  &  $7.02_{-1.88}^{+1.39}$          &  0.3   \\
  J194939+2631\_1 &  $0.67_{-0.49}^{+0.69}$  &  $2.30_{-1.15}^{+1.90}$   &   $16.71 \pm 1.57$  &   $22.28 \pm 2.09$  &  0.9   &  &  $-0.10_{-0.35}^{+0.38}$ &  $0.67_{-0.43}^{+0.57}$  &  $18.24_{-4.08}^{+2.62}$ &  $20.06_{-3.87}^{+2.18}$         &  1.5
\enddata

\tablecomments{The quantile analysis spectral interpolation and Cash statistics spectral modeling are performed on those \chic\ sources with $>20$ and $>50$ X-ray counts, respectively.}

\tablenotetext{a}{The quantile analysis interpolated absorbed power law model parameters including the spectral index, $\Gamma$, and absorption column density $N_{H}$ ($10^{22}$ cm$^{-2}$), as well as the absorbed and unabsorbed X-ray fluxes, $F_{x,abs}$ and $F_{x,unabs}$ ($10^{-13}$ erg cm$^{-2}$ s$^{-1}$), respectively, in the $0.3-8.0$ keV energy range. The quoted $\chi^{2}_{red}$ value is what is expected if these interpolated spectral parameters are used to fit the X-ray spectrum of the source.}
\tablenotetext{b}{The absorbed power law fit model parameters using \citet{cash79} statistics including the spectral index, $\Gamma$, and absorption column density $N_{H}$ ($10^{22}$ cm$^{-2}$), as well as the absorbed and unabsorbed X-ray fluxes, $F_{x,abs}$ and $F_{x,unabs}$ ($10^{-13}$ erg cm$^{-2}$ s$^{-1}$), respectively, in the $0.3-8.0$ keV energy range. The quoted $C$ value is the reduced Cash statistic, which is the observed statistic divided by the number of degrees of freedom. A good fit is indicated by a $C$ value of order 1.}

\end{deluxetable*}

\clearpage
\begin{deluxetable*}{lccccccccccc}
\tablewidth{0pt}
\tabletypesize{\scriptsize}
\tablecaption{Quantile analysis Bremsstrahlung spectral interpolation and Cash Statistic Bremsstrahlung spectral fit to ACIS \cxo\ detections of the \chic\ sources \label{Tab4}}
\tablehead{
\colhead{\chic\ Source} & \multicolumn{5}{c}{Absorbed Bremsstrahlung interpolation\tablenotemark{a}} & \colhead{} & \multicolumn{5}{c}{Cash statistics absorbed Bremsstrahlung fit\tablenotemark{b}}
\\
\cline{2-6} \cline{8-12}
\\
\colhead{ChI} & \colhead{$kT$} & \colhead{$N_{H}$} & \colhead{$F_{x,abs}$} & \colhead{$F_{x,unabs}$} & \colhead{$\chi^{2}_{red}$} & \colhead{} & \colhead{$kT$} & \colhead{$N_{H}$} & \colhead{$F_{x,abs}$} & \colhead{$F_{x,unabs}$} & \colhead{$C$}
}
\startdata
  J144519-5949\_2 &  $1.38_{-0.65}^{+2.15}$  &  $4.80_{-2.2}^{+3.60}$     &   $2.17 \pm 0.44$  &    $21.59 \pm 4.37$  &         &  &                            &                           &                           &                            &             \\ 
  J144547-5931\_1 &  $0.84_{-0.21}^{+0.30}$  &  $4.10_{-0.9}^{+1.20}$     &   $2.56 \pm 0.31$  &    $57.74 \pm 6.95$  &   0.9   &  &  $1.01_{-0.23}^{+0.37}$    &   $3.27_{-0.74}^{+0.86}$  &   $1.93_{-1.24}^{+0.68}$  &   $37.28_{-22.51}^{+9.98}$ &   0.9      \\ 
  J144701-5919\_1 &  $1.00_{-0.39}^{+0.70}$  &  $3.50_{-1.2}^{+1.90}$     &   $5.49 \pm 0.60$  &    $74.01 \pm 8.12$  &   0.6   &  &  $2.04_{-0.54}^{+0.95}$    &   $1.93_{-0.43}^{+0.49}$  &   $5.78_{-2.03}^{+1.16}$  &   $23.52_{-7.51}^{+4.04}$  &   0.9      \\ 
  J154122-5522\_1 &  $1.88_{-0.70}^{+0.96}$  &  $0.04_{-0.03}^{+0.09}$    &   $2.35 \pm 0.26$  &    $2.72 \pm 0.3$   &   0.6   &  &  $2.62_{-0.80}^{+1.68}$    &   $0.05_{-0.05}^{+0.06}$   &   $2.46_{-0.47}^{+0.45}$  &   $3.08_{-0.70}^{+0.47}$   &   1.0      \\ 
  J154557-5443\_1 &  $1.38_{-0.73}^{+1.32}$  &  $0.14_{-0.1}^{+0.15}$     &   $0.16 \pm 0.03$  &    $0.25 \pm 0.05$  &         &  &                            &                           &                           &                            &             \\ 
  J154557-5443\_2 &  $1.77_{-1.33}^{+96.43}$ &  $24.0_{-15.8}^{+46.0}$    &   $0.63 \pm 0.16$  &    $17.65 \pm 4.49$  &         &  &                            &                           &                           &                            &             \\ 
  J154557-5443\_3 &  $0.10_{-0.00}^{+0.30}$    &  $0.97_{-0.88}^{+1.23}$    &   $0.11 \pm 0.03$  &    $224.95 \pm 51.46$  &         &  &                            &                           &                           &                            &             \\ 
  J155035-5408\_1 &  $0.35_{-0.18}^{+0.18}$  &  $0.14_{-0.14}^{+0.38}$    &   $0.18 \pm 0.05$  &    $0.56 \pm 0.14$  &         &  &                            &                           &                           &                            &             \\ 
  J155035-5408\_3 &  $2.14_{-0.72}^{+0.91}$  &  $0.43_{-0.1}^{+0.21}$     &   $2.73 \pm 0.19$  &    $5.29 \pm 0.37$  &   0.9   &  &  $2.17_{-0.38}^{+0.55}$    &   $0.42_{-0.07}^{+0.08}$  &   $2.81_{-0.37}^{+0.28}$  &   $5.43_{-0.85}^{+0.45}$   &   1.8      \\ 
  J155331-5347\_1 &  $0.31_{-0.16}^{+0.31}$  &  $0.70_{-0.39}^{+0.85}$    &   $1.25 \pm 0.15$  &    $30.92 \pm 3.67$  &   2.2   &  &                            &                           &                           &                            &             \\ 
  J155831-5334\_1 &  $9.04_{-5.99}^{+89.16}$ &  $0.34_{-0.22}^{+0.30}$    &   $3.54 \pm 0.49$  &    $4.73 \pm 0.66$  &   0.4   &  &       &      &        &            &        \\ 
  J162046-4942\_1 &                          &                            &                 &                    &         &  &  $8.37_{-3.50}^{+16.53}$   &   $0.24_{-0.08}^{+0.09}$  &   $3.48_{-0.61}^{+0.50}$  &   $4.48_{-0.89}^{+0.56}$   &   2.7      \\ 
  J165646-4239\_1 &  $0.35_{-0.10}^{+0.13}$  &  $0.25_{-0.10}^{+0.15}$    &   $4.06 \pm 0.25$  &    $20.59 \pm 1.26$  &   1.8   &  &  $0.78_{-0.11}^{+0.14}$    &   $0.03 \pm 0.03$   &   $5.06_{-0.64}^{+0.53}$  &   $6.62_{-0.99}^{+0.49}$   &   2.8      \\ 
  J165707-4255\_1 &  $0.71_{-0.31}^{+0.21}$  &  $0.05_{-0.04}^{+0.16}$    &   $2.53 \pm 0.32$  &    $3.39 \pm 0.43$  &   2.1   &  &  $0.87_{-0.16}^{+0.24}$    &   $<0.02$   &   $2.69_{-0.53}^{+0.24}$  &   $2.78_{-0.57}^{+0.24}$   &   3.3      \\ 
  J170052-4210\_1 &  $0.31_{-0.16}^{+0.35}$  &  $0.25_{-0.22}^{+0.45}$    &   $0.84 \pm 0.14$  &    $4.93 \pm 0.82$  &         &  &  $0.51_{-0.19}^{+0.42}$    &   $0.13_{-0.13}^{+0.17}$   &   $0.84_{-0.27}^{+0.18}$  &   $1.98_{-0.80}^{+0.69}$   &   3.9      \\ 
  J170444-4109\_1 &  $0.97_{-0.29}^{+0.28}$  &  $0.01_{0.00}^{+0.10}$     &   $9.28 \pm 0.75$  &    $9.85 \pm 0.80$  &   1.8   &  &  $1.54_{-0.30}^{+0.42}$    &   $0.03_{-0.03}^{+0.06}$   &   $8.51_{-0.88}^{+0.66}$  &   $10.48_{-1.02}^{+0.92}$  &   2.4      \\ 
  J170536-4038\_1 &  $1.46_{-0.55}^{+1.11}$  &  $0.13_{-0.10}^{+0.14}$    &   $6.09 \pm 0.57$  &    $9.33 \pm 0.88$  &   1.1   &  &  $3.95_{-1.29}^{+2.79}$    &   $0.05_{-0.05}^{+0.06}$  &   $8.65_{-1.65}^{+0.81}$  &   $9.68_{-1.40}^{+1.46}$   &   1.8      \\ 
  J171910-3652\_2 &  $0.17_{-0.06}^{+0.07}$  &  $0.61_{-0.24}^{+0.39}$    &   $1.81 \pm 0.17$  &    $136.22 \pm 12.59$  &   1.1   &  &  $1.23_{-0.20}^{+0.25}$    &   $<0.03$   &   $2.59_{-0.26}^{+0.30}$  &   $2.71_{-0.20}^{+0.25}$   &   4.00      \\ 
  J172050-3710\_1 &  $0.38_{-0.06}^{+0.08}$  &  $0.37_{-0.09}^{+0.09}$    &   $1.77 \pm 0.10$  &    $12.78 \pm 0.72$  &   1.1   &  &  $0.67_{-0.08}^{+0.09}$    &   $0.24_{-0.04}^{+0.05}$  &   $2.03_{-0.28}^{+0.13}$  &   $6.06_{-0.98}^{+0.75}$   &   2.1      \\ 
  J172550-3533\_2 &  $1.14_{-0.55}^{+1.35}$  &  $0.20_{-0.16}^{+0.25}$    &   $0.41 \pm 0.06$  &    $0.81 \pm 0.12$  &   0.6   &  &                            &                           &                           &                            &             \\ 
  J172550-3533\_3 &  $1.28_{-0.56}^{+1.14}$  &  $0.10_{-0.09}^{+0.21}$    &   $0.55 \pm 0.09$  &    $0.79 \pm 0.12$  &         &  &                            &                           &                           &                            &             \\ 
  J172623-3516\_1 &  $1.56_{-1.10}^{+6.01}$  &  $0.28_{-0.26}^{+0.69}$    &   $1.0 \pm 0.15$  &    $1.93 \pm 0.29$  &   0.6   &  &       &     &         &           &        \\ 
  J173548-3207\_1 &  $4.00_{-2.30}^{+6.00}$  &  $0.12_{-0.09}^{+0.21}$    &   $1.58 \pm 0.23$  &    $1.95 \pm 0.29$  &   3.6   &  &  $3.67_{-1.59}^{+5.98}$    &   $0.21_{-0.13}^{+0.15}$  &   $1.57_{-0.70}^{+0.42}$  &   $2.13_{-0.59}^{+0.68}$   &   3.3      \\ 
  J175404-2553\_3 &  $2.56_{-1.85}^{+95.64}$ &  $33.00_{-18.00}^{+40.00}$ &   $1.34 \pm 0.27$  &    $28.13 \pm 5.69$  &         &  &                            &                           &                           &                            &             \\ 
  J180857-2004\_1 &  $3.19_{-1.77}^{+19.41}$ &  $4.40_{-2.00}^{+3.20}$    &   $1.12 \pm 0.17$  &    $4.19 \pm 0.63$  &         &  &                            &                           &                           &                            &             \\ 
  J180857-2004\_2 &  $2.21_{-0.82}^{+1.68}$  &  $4.90_{-1.40}^{+1.90}$    &   $1.88 \pm 0.21$  &    $10.23 \pm 1.14$  &   0.6   &  &  $4.03_{-1.50}^{+4.75}$    &   $3.37_{-0.78}^{+0.88}$  &   $1.78_{-1.13}^{+0.55}$  &   $5.52_{-3.43}^{+1.58}$   &   1.9      \\ 
  J181116-1828\_2 &  $6.52_{-4.45}^{+91.68}$ &  $1.85_{-0.85}^{+1.55}$    &   $2.7 \pm 0.38$  &    $5.36 \pm 0.75$  &   1.5   &  &     &      &         &             &        \\ 
  J181213-1842\_9 &  $0.84_{-0.49}^{+0.79}$  &  $0.04_{-0.03}^{+0.27}$    &   $0.35 \pm 0.09$  &    $0.45 \pm 0.11$  &         &  &                            &                           &                           &                            &             \\ 
  J181915-1601\_2 &                          &                            &                 &                    &         &  &  $5.44_{-2.61}^{+17.68}$   &   $1.15_{-0.40}^{+0.49}$  &   $3.25_{-0.99}^{+0.55}$  &   $5.92_{-1.37}^{+1.18}$   &   2.1      \\ 
  J182435-1311\_1 &  $0.84_{-0.17}^{+0.19}$  &  $0.82_{-0.15}^{+0.18}$    &   $0.47 \pm 0.05$  &    $2.54 \pm 0.27$  &   1.7   &  &  $0.74_{-0.15}^{+0.21}$    &   $0.99_{-0.21}^{+0.24}$  &   $0.44_{-0.21}^{+0.08}$  &   $3.90_{-2.11}^{+0.91}$   &   3.3      \\ 
  J182509-1253\_1 &  $0.76_{-0.23}^{+0.38}$  &  $0.26_{-0.12}^{+0.17}$    &   $0.49 \pm 0.05$  &    $1.4 \pm 0.15$   &   1.6   &  &  $1.37_{-0.34}^{+0.56}$    &   $0.20_{-0.08}^{+0.09}$  &   $0.54_{-0.19}^{+0.09}$  &   $1.03_{-0.22}^{+0.21}$   &   2.7      \\ 
  J182538-1214\_1 &  $0.38_{-0.26}^{+0.90}$  &  $0.37_{-0.36}^{+1.13}$    &   $0.52 \pm 0.10$  &    $3.86 \pm 0.72$  &         &  &                            &                           &                           &                            &             \\ 
  J182651-1206\_4 &  $6.31_{-4.17}^{+91.89}$ &  $0.20_{-0.19}^{+0.28}$    &   $0.32 \pm 0.08$  &    $0.42 \pm 0.10$  &         &  &                            &                           &                           &                            &             \\ 
  J183116-1008\_1 &  $5.26_{-2.28}^{+7.89}$  &  $4.10_{-1.00}^{+1.30}$    &   $5.55 \pm 0.60$  &    $15.35 \pm 1.67$  &   1.5   &  &  $2.96_{-0.96}^{+2.26}$    &   $6.37_{-1.35}^{+1.54}$  &   $5.18_{-2.86}^{+1.52}$  &   $26.82_{-13.83}^{+7.42}$ &   1.9      \\ 
  J183345-0828\_1 &  $3.26_{-1.77}^{+13.04}$ &  $2.00_{-0.90}^{+1.40}$    &   $0.62 \pm 0.10$  &    $1.64 \pm 0.26$  &         &  &                            &                           &                           &                            &             \\ 
  J183356-0822\_2 &  $6.31_{-4.64}^{+91.89}$ &  $16.0_{-6.6}^{+13.0}$     &   $2.05 \pm 0.25$  &    $10.44 \pm 1.26$  &   1.0   &  &       &    &     &     &         \\ 
  J184652-0240\_1 &  $2.21_{-0.86}^{+2.00}$  &  $1.10_{-0.37}^{+0.55}$    &   $3.9 \pm 0.42$  &    $10.29 \pm 1.11$  &   0.9   &  &  $2.21_{-0.59}^{+1.06}$    &   $1.14_{-0.27}^{+0.31}$  &   $3.66_{-1.46}^{+0.79}$  &   $10.87_{-3.90}^{+1.81}$  &   1.8      \\ 
  J184738-0156\_1 &  $5.47_{-3.33}^{+92.73}$ &  $11.0_{-4.20}^{+6.00}$    &   $19.34 \pm 1.74$  &    $83.9 \pm 7.56$  &   1.2   &  &    &    &    &    &        \\ 
  J185608+0218\_1 &  $0.42_{-0.11}^{+0.17}$  &  $0.31_{-0.12}^{+0.15}$    &   $5.66 \pm 0.41$  &    $30.15 \pm 2.16$  &   1.3   &  &  $0.96_{-0.16}^{+0.21}$    &   $0.10_{-0.04}^{+0.05}$  &   $6.82_{-0.83}^{+0.72}$  &   $11.02_{-2.17}^{+1.91}$  &   2.0      \\ 
  J190534+0659\_1 &  $3.12_{-1.91}^{+41.53}$ &  $0.37_{-0.30}^{+0.45}$    &   $0.69 \pm 0.18$  &    $1.12 \pm 0.30$  &         &  &                            &                           &                           &                            &             \\ 
  J190814+0832\_2 &  $2.21_{-0.72}^{+1.75}$  &  $0.52_{-0.19}^{+0.27}$    &   $0.84 \pm 0.13$  &    $1.71 \pm 0.26$  &   0.8   &  &  $1.46_{-0.48}^{+1.00}$     &   $0.50_{-0.21}^{+0.25}$   &   $0.77$      &             &   0.4      \\ 
  J194310+2318\_5 &  $0.55_{-0.25}^{+0.29}$  &  $0.12_{-0.1}^{+0.22}$     &   $0.69 \pm 0.13$  &    $1.42 \pm 0.26$  &         &  &                            &                           &                           &                            &             \\ 
  J195006+2628\_2 &  $0.48_{-0.32}^{+1.01}$  &  $0.29_{-0.28}^{+0.81}$    &   $0.22 \pm 0.04$  &    $0.97 \pm 0.20$  &         &  &                            &                           &                           &                            &
\enddata     

\tablecomments{The quantile analysis spectral interpolation and Cash statistics spectral modeling are performed on those \chic\ sources with $>20$ and $>50$ X-ray counts, respectively. The \texttt{CIAO} task \texttt{sample\_flux} failed for ChI J190814+0832\_2 and so the quoted flux is taken from the best fit model parameters.}

\tablenotetext{a}{The quantile analysis interpolated absorbed thermal bremsstrahlung model parameters including the temperature, $kT$ (keV), and absorption column density $N_{H}$ ($10^{22}$ cm$^{-2}$), as well as the absorbed and unabsorbed X-ray fluxes, $F_{x,abs}$ and $F_{x,unabs}$ ($10^{-13}$ erg cm$^{-2}$ s$^{-1}$), respectively, in the $0.3-8.0$ keV energy range. The quoted $\chi^{2}_{red}$ value is what is expected if these interpolated spectral parameters are used to fit the X-ray spectrum of the source.}
\tablenotetext{b}{The absorbed thermal bremsstrahlung fit model parameters using \citet{cash79} statistics including the temperature, $kT$ (keV), and absorption column density $N_{H}$ ($10^{22}$ cm$^{-2}$), as well as the absorbed and unabsorbed X-ray fluxes, $F_{x,abs}$ and $F_{x,unabs}$ ($10^{-13}$ erg cm$^{-2}$ s$^{-1}$), respectively, in the $0.3-8.0$ keV energy range. The quoted $C$ value is the reduced Cash statistic, which is the observed statistic divided by the number of degrees of freedom. A good fit is indicated by a $C$ value of order 1.}

\end{deluxetable*}

\clearpage
\begin{deluxetable*}{lccccccc}
\tablewidth{0pt}
\tabletypesize{\scriptsize}
\tablecaption{Properties of optical counterparts, where they exist, for all \chic\ sources with $>20$ X-ray counts\label{Tab5}}
\tablehead{
\colhead{\chic\ Source} & \colhead{USNO Name} & \colhead{Optical\tablenotemark{a}} & \multicolumn{4}{c}{Optical Magnitudes\tablenotemark{b}} & \colhead{MagIC or IMACS Date\tablenotemark{c}}
\\
\cline{4-7}
\\
\colhead{ChI} & \colhead{USNO-B1.0} & \colhead{Data Source} & \colhead{$B$} & \colhead{$V$} & \colhead{$R$} & \colhead{$I$} & \colhead{yyyy-mm-dd}
}
\startdata
J143148-6021\_3 & 0296-0521275 & U,A,A,A & 19.71 $\pm$ 0.3 & 20.49 $\pm$ 0.03 & 19.31 $\pm$ 0.03 & 18.27 $\pm$ 0.03 & 2008-05-13
\\
J144042-6001\_1 & 0299-0503336 & U & 10.26 $\pm$ 0.3 &       & 9.36 $\pm$ 0.3 & 8.99 $\pm$ 0.3 &   
\\
J144547-5931\_1 & 0304-0487344 & U & 20.54 $\pm$ 0.3 &       & 15.79 $\pm$ 0.3 & 12.30 $\pm$ 0.3 &   
\\
J144701-5919\_1 & 0306-0492632 & U &       &       & 16.61 $\pm$ 0.3 & 12.95 $\pm$ 0.3 &   
\\
J154122-5522\_1 & 0346-0518164 & U & 13.17 $\pm$ 0.3 &     & 11.87 $\pm$ 0.3 & 10.87 $\pm$ 0.3 &   
\\
J154557-5443\_1 & 0352-0535858 & U & 16.16 $\pm$ 0.3 &     & 15.10 $\pm$ 0.3 & 14.67 $\pm$ 0.3 &   
\\
J154557-5443\_3 & 0352-0535969 & U & 17.91 $\pm$ 0.3 &     & 16.51 $\pm$ 0.3 & 15.42 $\pm$ 0.3 &   
\\
J155035-5408\_1 & 0358-0537979 & U & 11.40 $\pm$ 0.3 &     & 10.71 $\pm$ 0.3 & 10.43 $\pm$ 0.3 &   
\\
J155035-5408\_3 & 0358-0538167 & U & 15.81 $\pm$ 0.3 &     & 13.96 $\pm$ 0.3 & 13.09 $\pm$ 0.3 &   
\\
J155331-5347\_1 & 0361-0529851 & U & 14.38 $\pm$ 0.3 &     & 12.93 $\pm$ 0.3 & 12.74 $\pm$ 0.3 &   
\\
J155831-5334\_1 & 0364-0530109 & U & 16.99 $\pm$ 0.3 &     & 16.37 $\pm$ 0.3 & 16.15 $\pm$ 0.3 &   
\\
J162046-4942\_1 & 0402-0531543 & U & 15.03 $\pm$ 0.3 &     & 12.48 $\pm$ 0.3 & 10.71 $\pm$ 0.3 &   
\\
J163252-4746\_2 &    & A &     & $>25$    & $>25$    & 21.93 $\pm$ 0.05 & 2008-05-13
\\
J163751-4656\_1 & 0430-0573746 & U & 15.27 $\pm$ 0.3 &     & 14.94 $\pm$ 0.3 & 15.07 $\pm$ 0.3 &   
\\
J165217-4414\_1 & 0457-0509597 & U,A,A,A & 19.03 $\pm$ 0.3 & 19.73 $\pm$ 0.03 & 18.74 $\pm$ 0.03 & 17.80 $\pm$ 0.03 & 2008-05-13
\\
J165420-4337\_1 & 0463-0473777 & U,A,A,A & 17.62 $\pm$ 0.3 & 19.88 $\pm$ 0.03 & 19.01 $\pm$ 0.03 & 17.82 $\pm$ 0.03 & 2008-05-13
\\
J165646-4239\_1 & 0473-0602564 & U & 14.49 $\pm$ 0.3 &     & 12.46 $\pm$ 0.3 & 10.89 $\pm$ 0.3 &   
\\
J165646-4239\_2 &    & A &     & 22.69 $\pm$ 0.06 & 21.76 $\pm$ 0.05 & 20.83 $\pm$ 0.04 & 2008-05-13
\\
J165707-4255\_1 & 0470-0567106 & U & 14.15 $\pm$ 0.3 &     & 12.37 $\pm$ 0.3 & 11.04 $\pm$ 0.3 &   
\\
J170017-4220\_1 &    & I,A,A,A & $>23.5 \pm$ 0.3 & $>25$    & $>25$    & $>23.4 \pm$ 0.3 & I:2008-07-30,A:2008-05-13
\\
J170052-4210\_1 & 0478-0576746 & U & 15.02 $\pm$ 0.3 &     & 13.57 $\pm$ 0.3 & 11.83 $\pm$ 0.3 &   
\\
J170444-4109\_1 & 0488-0491640 & U & 16.68 $\pm$ 0.3 &     & 15.07 $\pm$ 0.3 & 13.01 $\pm$ 0.3 &   
\\
J170536-4038\_1 & 0493-0497837 & U & 11.65 $\pm$ 0.3 &     & 10.89 $\pm$ 0.3 & 10.33 $\pm$ 0.3 &   
\\
J172050-3710\_1 & 0528-0624586 & U & 11.97 $\pm$ 0.3 &     & 11.62 $\pm$ 0.3 & 11.47 $\pm$ 0.3 &   
\\
J172550-3533\_2 & 0544-0498651 & U & 16.04 $\pm$ 0.3 &     & 14.84 $\pm$ 0.3 & 14.97 $\pm$ 0.3 &   
\\
J172550-3533\_3 & 0544-0498592 & U & 11.82 $\pm$ 0.3 &     & 11.16 $\pm$ 0.3 & 10.89 $\pm$ 0.3 &   
\\
J172623-3516\_1 & 0547-0493410 & U & 14.26 $\pm$ 0.3 &     & 11.86 $\pm$ 0.3 & 10.82 $\pm$ 0.3 &   
\\
J172642-3540\_1 & 0543-0502139 & U & 11.62 $\pm$ 0.3 &     & 9.98 $\pm$ 0.3 & 9.16 $\pm$ 0.3 &   
\\
J173548-3207\_1 & 0578-0723476 & U & 15.19 $\pm$ 0.3 &     & 14.67 $\pm$ 0.3 & 14.45 $\pm$ 0.3 &   
\\
J181116-1828\_2 &    & A(blend) &     & 20.08 $\pm$ 0.03 & 18.93 $\pm$ 0.03 & 17.84 $\pm$ 0.03 & 2008-05-13
\\
J181213-1842\_7 &    & I &     & $>23.5 \pm$ 0.5 &     &     & 2008-07-30
\\
J181213-1842\_9 & 0713-0551349 & U & 13.43 $\pm$ 0.3 &     &     & 12.76 $\pm$ 0.3 &   
\\
J181915-1601\_2 & 0739-0563199 & U & 16.15 $\pm$ 0.3 &     & 13.66 $\pm$ 0.3 & 11.23 $\pm$ 0.3 &   
\\
J182435-1311\_1 & 0768-0532899 & U & 13.08 $\pm$ 0.3 &     & 11.01 $\pm$ 0.3 & 9.92 $\pm$ 0.3 &   
\\
J182509-1253\_1 & 0771-0546066 & U & 12.64 $\pm$ 0.3 &     & 11.36 $\pm$ 0.3 & 10.74 $\pm$ 0.3 &   
\\
J182538-1214\_1 & 0777-0567961 & U & 14.33 $\pm$ 0.3 &     & 13.00 $\pm$ 0.3 & 12.89 $\pm$ 0.3 &   
\\
J182651-1206\_4 & 0778-0569793 & U & 16.62 $\pm$ 0.3 &     & 13.97 $\pm$ 0.3 & 14.10 $\pm$ 0.3 &   
\\
J183116-1008\_1 & 0798-0402571 & U & 16.79 $\pm$ 0.3 &     & 13.38 $\pm$ 0.3 &     &   
\\
J183206-0938\_1 & 0803-0434604 & U &     &     & 16.59 $\pm$ 0.3 & 11.35 $\pm$ 0.3 &   
\\
J184652-0240\_1 & 0873-0550754 & U & 19.50 $\pm$ 0.3 &     & 15.44 $\pm$ 0.3 & 12.41 $\pm$ 0.3 &   
\\
J185608+0218\_1 & 0922-0521590 & U & 10.36 $\pm$ 0.3 &     & 9.48 $\pm$ 0.3 & 9.12 $\pm$ 0.3 &   
\\
J190534+0659\_1 & 0969-0463844 & U & 14.67 $\pm$ 0.3 &     & 11.98 $\pm$ 0.3 & 10.46 $\pm$ 0.3 &   
\\
J190814+0832\_2 & 0985-0428114 & U & 16.05 $\pm$ 0.3 &     & 14.32 $\pm$ 0.3 & 12.78 $\pm$ 0.3 &   
\\
J190818+0745\_1 & 0977-0515881 & U & 18.04 $\pm$ 0.3 &     & 16.74 $\pm$ 0.3 & 16.54 $\pm$ 0.3 &   
\\
J194310+2318\_5 & 1132-0447077 & U & 9.63 $\pm$ 0.3 &     & 9.08 $\pm$ 0.3 & 8.85 $\pm$ 0.3 &   
\\
J194939+2631\_1 & 1165-0456015 & U,I,I,NA & 20.20 $\pm$ 0.3 & 20.1 $\pm$ 0.1 & 19.1 $\pm$ 0.1 &     & 2008-07-30
\enddata

\tablecomments{ChI J170017--4220\_1 was observed with both MagIC and IMACS. The dates of both observations are listed and prefixed by the corresponding dataset symbol described below. The MagIC observation of ChI J181116-1828\_2 shows that it may be a blend.}

\tablenotetext{a}{Catalog or observations from which the counterpart optical magnitudes were obtained. U = USNO B1 Catalog \citep{monet03}, A = MagIC Magellan observations, I = IMACS Magellan observations, NA = no data for the corresponding magnitude. If four symbols are listed this indicates that the magnitudes were obtained from different datasets. This order corresponds to the $B$, $V$, $R$ and $I$ magnitude order.}
\tablenotetext{b}{The USNO-B1.0 $B$ and $R$ band magnitudes listed are the second epoch $B$ and $R$ magnitudes \citep{monet03}}
\tablenotetext{c}{Date of the MagIC and IMACS observations: yyyy-mm-dd.}

\end{deluxetable*}

\clearpage
\begin{deluxetable*}{lcc}
\tablewidth{0pt}
\tabletypesize{\scriptsize}
\tablecaption{The chance of a random association between the listed \chic\ sources (all of which have $>20$ X-ray counts) and a 2MASS and GLIMPSE source\label{Tab6}}
\tablehead{
\colhead{\chic\ source} & \colhead{2MASS $N(<K_{s})$\tablenotemark{a}} & \colhead{GLIMPSE $N(<M_{3.6})$\tablenotemark{b}}
\\
\colhead{ChI} & \colhead{$(\times10^{-2})$} & \colhead{$(\times10^{-2})$}
}
\startdata
J155831--5334\_1 & 1.76 &
\\
J163751--4656\_1 & 1.67 & 3.16
\\
J165420--4337\_1 &      & 2.29
\\
J172550--3533\_2 & 1.08 & 1.71
\\
J173548--3207\_1 & 1.22 & 3.02
\\
J181116--1828\_2 &      & 3.15
\\
J183345--0828\_1 & 1.25 & 
\\
J190818+0745\_1 &      & 1.17
\enddata

\tablecomments{Only those \chic\ sources where the chance of random alignment with a survey source is $>0.01$ are listed.}

\tablenotetext{a}{Chance of finding a 2MASS source with a $K_{s}$ magnitude brighter than the counterpart listed in Table~\ref{Tab2} within the \chic\ source's 95\% position error circle.}

\tablenotetext{b}{Chance of finding a GLIMPSE source with a $3.6 \mu$m magnitude brighter than the counterpart listed in Table~\ref{Tab2} within the \chic\ source's 95\% position error circle.}

\end{deluxetable*}

\begin{deluxetable*}{lcccccc}
\tablewidth{0pt}
\tabletypesize{\scriptsize}
\tablecaption{Likely optical and infrared counterparts of secondary ($<20$ X-ray counts) \chic\ Sources \label{Tab7}}
\tablehead{
\colhead{\chic\ Source} & \colhead{USNO Name} & \colhead{offset\tablenotemark{a}} & \colhead{2MASS name} & \colhead{offset\tablenotemark{a}} & \colhead{GLIMPSE name\tablenotemark{b}} & \colhead{offset\tablenotemark{a}}
\\
\colhead{ChI} & \colhead{USNO-B1.0} & \colhead{(arcsec)} & \colhead{2MASS J} & \colhead{(arcsec)} & \colhead{SSTGLMC G} & \colhead{(arcsec)}
}
\startdata
J143148-6021\_1 & 0296-0521300 & 0.4 & 14315021-6022087 & 0.56 & G315.0382+00.1212 & 0.41
\\
J143148-6021\_2 & 0296-0521279 & 0.35 & 14314859-6021444 & 0.25 & G315.0377+00.1287 & 0.36
\\
J143148-6021\_4 & 0296-0521208 & 0.32 & 14314161-6019552 & 0.7 & G315.0358+00.1622 & 0.56
\\
J144519-5949\_1 &   &   & 14451506-5949286 & 0.51 & G316.7879-00.0504 & 0.61
\\
J144519-5949\_4 & 0301-0471052 & 0.36 & 14451937-5948007 & 0.47 & G316.8065-00.0321 & 0.64
\\
J144519-5949\_5 &   &   & 14445787-5950387 & 0.3 & G316.7471-00.0527 & 0.66
\\
J144519-5949\_6 &   &   & 14450584-5949317 & 0.64 & G316.7701-00.0429 & 0.78
\\
J145732-5901\_1 &   &   & 14573495-5859538 & 0.18 & G318.5603-00.0084 & 0.22
\\
J150436-5824\_2 &   &   & 15043142-5823048 & 0.98 & G319.6454+00.1008 & 1.11
\\
J150436-5824\_3 & 0315-0471854 & 0.84 & 15045112-5824582 & 0.57 & G319.6676+00.0522 & 0.67
\\
J151005-5824\_4 &   &   & 15100715-5826089 & 0.23 & G320.2556-00.3078 & 0.62
\\
J151005-5824\_5 &   &   & 15100685-5825567 & 0.14 &   &  
\\
J151005-5824\_9 &   &   & 15095562-5826220 & 0.16 & G320.2324-00.2984 & 0.74
\\
J151005-5824\_10 &   &   & 15095233-5827126 & 0.52 & G320.2189-00.3069 & 0.46
\\
J151005-5824\_11 &   &   & 15100507-5826021 & 0.15 & G320.2527-00.3040 & 0.39
\\
J153751-5556\_1 & 0340-0505998 & 0.41 & 15375937-5554232 & 0.45 & G324.7982-00.2732 & 0.29
\\
J153751-5556\_2 & 0340-0505789 & 0.37 & 15373513-5556504 & 0.38 & G324.7284-00.2727 & 0.13
\\
J154122-5522\_2 &   &   &   &   & G325.5315-00.1292 & 0.55
\\
J154122-5522\_3 &   &   &   &   & G325.4728-00.1194 & 0.49
\\
J154557-5443\_6 &  0352-0535841 & 0.33 &   &   &   &  
\\
J154557-5443\_7 &  0353-0529489 & 1.13 &   &   &   &  
\\
J154905-5420\_1 &   &   & 15485853-5421473 & 0.43 & G326.9824-00.0001 & 0.54
\\
J154905-5420\_10 & 0356-0527966 & 0.53 & 15484845-5419001 & 0.26 & G326.9922+00.0514 & 0.45
\\
J154905-5420\_11 & 0356-0528195 & 0.62 & 15490739-5418534 & 0.09 & G327.0294+00.0242 & 0.2
\\
J154905-5420\_3 &   &   & 15485233-5419128 & 0.26 & G326.9974+00.0428 & 0.19
\\
J154905-5420\_4 & 0356-0528174 & 0.54 & 15490492-5419300 & 0.14 & G327.0183+00.0200 & 0.19
\\
J154905-5420\_5 &   &   & 15491154-5422275 & 0.43 & G327.0002-00.0285 & 0.54
\\
J154905-5420\_6 &   &   &   &   & G326.9922-00.0152 & 0.78
\\
J154905-5420\_8 &   &   &   &   & G327.0269+00.0141* & 0.62
\\
J154951-5416\_1 & 0357-0538762 & 0.27 & 15495168-5416297 & 0.28 & G327.1384-00.0116* & 0.46
\\
J155035-5408\_2 & 0358-0538121 & 0.35 & 15503372-5409160 & 0.14 & G327.2937+00.0181 & 0.37
\\
J155831-5334\_2 & 0364-0530387 & 0.28 & 15584724-5334064 & 0.59 & G328.6013-00.3046 & 0.71
\\
J162011-5002\_2 & 0399-0531568 & 0.16 & 16200603-5001406 & 0.23 & G333.4207+00.0715 & 0.36
\\
J162208-5005\_3 &   &   & 16220699-5004580 & 0.38 & G333.6115-00.1955 & 0.53
\\
J162246-4946\_2 &   &   & 16225165-4946377 & 0.27 & G333.9125-00.0647 & 0.4
\\
J162246-4946\_4 &   &   & 16225873-4946109 & 0.33 & G333.9312-00.0730 & 0.69
\\
J163524-4728\_3 & 0424-0650841 & 0.26 & 16352088-4730567 & 0.23 & G336.9720+00.0028 & 0.07
\\
J163524-4728\_4 & 0425-0649089 & 0.39 & 16352057-4728317 & 0.44 & G337.0012+00.0305 & 0.39
\\
J165420-4337\_2 & 0463-0473953 & 0.73 & 16543480-4338027 & 0.65 & G342.1074-00.0150 & 0.71
\\
J165707-4255\_2 & 0470-0567346 & 0.62 & 16571994-4256206 & 0.33 & G342.9629+00.0301 & 0.44
\\
J165901-4208\_1 &   &   &   &   & G343.8034+00.2822 & 0.34
\\
J165901-4208\_2 &   &   & 16591198-4209350 & 0.34 & G343.7873+00.2447 & 0.44
\\
J165901-4208\_3 & 0478-0574898 & 0.2 & 16591006-4208451 & 0.08 & G343.7945+00.2579 & 0.13
\\
J170017-4220\_2 & 0476-0587932 & 0.03 & 17002524-4219003 & 0.08 & G343.8034-00.0300 & 0.19
\\
J170112-4212\_1 &   &   &   &   & G343.9738-00.1029 & 0.23
\\
J170555-4104\_1 & 0489-0494967 & 0.4 & 17054550-4104024 & 0.28 & G345.4011-00.0573 & 0.17
\\
J170555-4104\_2 & 0489-0494969 & 0.28 & 17054564-4104172 & 0.37 & G345.3981-00.0601 & 0.41
\\
J171715-3718\_1 & 0527-0619568 & 0.72 & 17170761-3716139 & 0.38 & G349.7655+00.4099* & 0.59
\\
J171715-3718\_2 &   &   & 17172402-3717160 & 0.5 & G349.7829+00.3556 & 0.71
\\
J171910-3652\_3 & 0531-0542255 & 0.11 & 17192403-3652095 & 0.41 &  G350.3546+00.2705 & 1.02
\\
J171922-3703\_2 & 0529-0602946 & 0.11 & 17192991-3701128 & 0.22 & G350.2423+00.1677 & 0.33
\\
J171922-3703\_4 &   &   & 17192143-3703225 & 0.3 & G350.1967+00.1702 & 0.44
\\
J172623-3516\_2 &   &   &  17262588-3515229 & 0.48 &  G352.4885+00.0118 & 0.73
\\
J172642-3504\_3 & 0549-0511010 & 0.62 & 17264746-3504569 & 0.28 &   &  
\\
J172642-3504\_4 & 0549-0510994 & 0.71 & 17264522-3502047 & 0.8 & G352.7090+00.0808 & 0.47
\\
J172642-3504\_5 &   &   &   &   & G352.6923+00.1040 & 0.08
\\
J173628-3141\_1 & 0583-0582872 & 0.43 & 17362729-3141234 & 0.2 & G356.6169+00.2196 & 0.1
\\
J180857-2004\_3 & 0699-0558263 & 0.25 & 18090897-2004218 & 0.41 & G010.3480-00.1793 & 0.35
\\
J181033-1917\_1 &   &   & 18103278-1917550 & 0.49 & G011.1845-00.0929 & 0.66
\\
J181116-1828\_1 & 0715-0555726 & 0.14 & 18112081-1828199 & 0.17 & G011.9999+00.1394 & 0.3
\\
J181116-1828\_3 &   &   & 18110974-1827473 & 0.44 & G011.9868+00.1823 & 0.3
\\
J181116-1828\_4 & 0714-0538112 & 0.39 & 18111909-1830479 & 0.47 & G011.9605+00.1256 & 0.39
\\
J181213-1842\_1 &   &   & 18122087-1844028 & 0.12 & G011.8843-00.1943 & 0.24
\\
J181213-1842\_2 & 0713-0551671 & 0.24 &   &   & G011.9377-00.1384 & 0.26
\\
J181213-1842\_4 & 0713-0551557 & 0.45 & 18121282-1841259 & 0.66 & G011.9073-00.1456 & 0.29
\\
J181213-1842\_5 &  0713-0551321 & 0.4 &   &   &   &  
\\
J181213-1842\_6 & 0712-0536482 & 0.4 & 18120510-1843248 & 0.76 &  G011.8637-00.1347 & 1.09
\\
J181213-1842\_8 & 0712-0537442 & 0.58 & 18122472-1842024 & 0.47 & G011.9210-00.1916 & 0.36
\\
J181705-1607\_2 & 0738-0565615 & 0.57 & 18170377-1606272 & 0.3 & G014.7290+00.0720 & 0.12
\\
J181705-1607\_4 & 0738-0565492 & 0.63 & 18165657-1608235 & 0.36 & G014.6869+00.0820 & 0.39
\\
J181705-1607\_5 & 0739-0559943 & 0.14 & 18170585-1605576 & 0.2 & G014.7402+00.0686 & 0.38
\\
J181705-1607\_7 & 0738-0565550 & 0.44 & 18165970-1606182 & 0.18 & G014.7235+00.0876 & 0.38
\\
J181852-1559\_1 & 0740-0564778 & 0.27 & 18185174-1559403 & 0.22 & G015.0335-00.2550 & 0.14
\\
J181852-1559\_3 & 0740-0564744 & 0.23 & 18185004-1559157 & 0.8 & G015.0364-00.2457 & 0.84
\\
J181917-1548\_1 &   &   & 18190851-1549270 & 0.45 & G015.2154-00.2336 & 0.19
\\
J182509-1253\_2 & 0771-0545940 & 0.28 & 18250314-1252109 & 0.27 & G018.4960-00.1086 & 0.09
\\
J182651-1206\_1 & 0779-0556414 & 0.48 &   &   & G019.4011-00.1473 & 0.31
\\
J183116-1008\_2 & 0798-0402569 & 0.37 & 18311645-1009105 & 0.3 & G021.6098-00.1949 & 0.07
\\
J183116-1008\_3 & 0798-0402703 & 0.31 & 18312100-1007598 & 0.34 & G021.6358-00.2024 & 0.19
\\
J183345-0828\_2 & 0815-0416246 & 0.31 & 18334527-0825192 & 0.51 & G023.4277+00.0616 & 0.42
\\
J183356-0822\_1 & 0816-0437498 & 0.42 & 18335034-0823032 & 0.39 & G023.4708+00.0605 & 0.35
\\
J183356-0822\_6 &  0816-0437875 & 0.81 &   &   &   &  
\\
J183356-0822\_7 & 0816-0437882 & 0.72 & 18340563-0821033 & 0.32 &   &  
\\
J183518-0754\_1 & 0820-0496843 & 0.22 & 18352446-0754383 & 0.38 & G024.0701-00.0659 & 0.7
\\
J184008-0543\_1 &   &   &   &   & G026.5331-00.0987 & 0.13
\\
J184400-0355\_1 & 0860-0388202 & 0.42 & 18440331-0358188 & 0.5 & G028.5561-00.1712 & 0.33
\\
J184652-0240\_2 & 0873-0550942 & 0.5 & 18465626-0239530 & 0.27 & G030.0475-00.2144 & 0.41
\\
J184741-0219\_2 & 0876-0581370 & 0.34 & 18473651-0219323 & 0.18 & G030.4257-00.2088 & 0.24
\\
J184741-0219\_4 &   &   & 18474299-0218227 & 0.51 & G030.4552-00.2240 & 0.38
\\
J184741-0219\_5 & 0876-0581506 & 0.24 & 18474431-0219167 & 0.34 & G030.4444-00.2357 & 0.14
\\
J185643+0220\_1 & 0923-0533662 & 0.17 & 18564801+0218361 & 0.49 & G035.5989-00.1389 & 0.55
\\
J190814+0832\_1 &   &   & 19081119+0829537 & 0.67 & G042.3972+00.1784 & 0.73
\\
J190814+0832\_3 & 0985-0428173 & 0.46 & 19081590+0832408 & 0.24 & G042.4474+00.1826 & 0.31
\\
J190818+0745\_3 &   &   &   &   & G041.7964-00.1868 & 0.78
\\
J194152+2251\_1 & 1128-0498149 & 0.81 &   &   &   &  
\\
J194152+2251\_3 & 1129-0484063 & 0.26 & 19415297+2254177 & 0.67 & G058.9142-00.0873 & 0.73
\\
J194310+2318\_1 & 1132-0446999 & 0.24 & 19430677+2316122 & 0.25 & G059.3716-00.1515 & 0.48
\\
J194310+2318\_2 & 1132-0447018 & 0.8 & 19430779+2317032 & 0.26 & G059.3858-00.1479 & 0.33
\\
J194310+2318\_3 & 1133-0422179 & 0.52 & 19430494+2318339 & 0.16 & G059.4023-00.1258 & 0.22
\\
J194310+2318\_4 & 1133-0422272 & 0.5 & 19431133+2320391 & 0.27 & G059.4446-00.1298 & 0.15
\\
J194310+2318\_6 & 1133-0422204 & 0.21 & 19430704+2318318 & 0.33 & G059.4058-00.1331 & 0.19
\\
J194310+2318\_7 & 1133-0422314 & 0.17 & 19431451+2320165 & 0.21 & G059.4452-00.1435 & 0.02
\\
J194310+2318\_8 &   &   & 19431304+2317250 & 0.26 & G059.4011-00.1623 & 0.33
\\
J194310+2318\_10 &   &   & 19430845+2318172 & 0.16 & G059.4050-00.1398 & 0.29
\\
J194332+2323\_1 & 1133-0422494 & 0.51 & 19432717+2323314 & 0.26 & G059.5163-00.1585 & 0.3
\\
J194332+2323\_2 & 1134-0415530 & 0.45 &   &   &   &  
\\
J194332+2323\_3 &   &   & 19434329+2324562 & 0.4 & G059.5674-00.2002 & 0.29
\\
J194332+2323\_4 & 1134-0415508 & 0.19 & 19432977+2325098 & 0.25 & G059.5450-00.1535 & 0.16
\\
J194332+2323\_5 & 1134-0415545 & 0.27 & 19433302+2326247 & 0.14 & G059.5692-00.1539 & 0.18
\\
J194332+2323\_6 & 1134-0415461 & 0.2 & 19432305+2325174 & 0.08 & G059.5340-00.1301 & 0.23
\\
J194332+2323\_8 &   &   &   &   &  G059.5078-00.1462 & 0.91
\\
J194622+2436\_1 & 1145-0435437 & 0.25 & 19462497+2435462 & 0.58 & G060.8974-00.1421 & 0.69
\\
J194622+2436\_2 & 1146-0434793 & 0.48 & 19463435+2437058 & 0.41 & G060.9345-00.1617 & 0.58
\\
J194622+2436\_3 &  1146-0434550 & 1.05 & 19461529+2438323 & 0.39 & G060.9190-00.0872 & 0.52
\\
J195006+2628\_1 & 1164-0455522 & 0.46 & 19501612+2627172 & 0.43 & G062.9404+00.0480 & 0.23
\\
J195006+2628\_3 &   &   & 19500352+2627436 & 0.39 & G062.9228+00.0922 & 0.15
\\
J195006+2628\_4 & 1164-0455331 & 0.89 & 19500525+2628178 & 0.36 & G062.9343+00.0915 & 0.4
\\
J195006+2628\_5 & 1164-0455237 & 0.28 & 19500110+2629342 & 0.11 & G062.9447+00.1156 & 0.24
\enddata

\tablenotetext{a}{The offset, in arcseconds, between the catalogs and \chic\ source position for the likely USNO B1, 2MASS and GLIMPSE counterparts, respectively.}
\tablenotetext{b}{Those GLIMPSE counterpart names marked with a * are from the archives (more complete, less reliable) rather than the catalogs (more reliable). In these cases the archival GLIMPSE source's names begins with ``SSTGLMA G.''}

\end{deluxetable*}

\begin{deluxetable*}{lccc}
\tablewidth{0pt}
\tabletypesize{\scriptsize}
\tablecaption{Summary of the fraction of \chic\ sources with a coincident cataloged source from 2MASS, GLIMPSE and USNO B1. These fractions are for the total number of \chic\ sources and for the \chic\ sources with $>20$ X-ray counts.\label{Tab8}}
\tablehead{
\colhead{\chic\ source} & \colhead{2MASS fraction} & \colhead{GLIMPSE fraction} & \colhead{USNO B1 fraction}
\\
\colhead{samples} & \colhead{(\%)} & \colhead{(\%)} & \colhead{(\%)}
}
\startdata
Total (253 sources) & 57 & 61 & 47
\\
$>20$ X-ray counts (74 sources) & 59 & 61 & 55
\enddata

\end{deluxetable*}

\begin{deluxetable*}{lccccc}
\tablewidth{0pt}
\tabletypesize{\scriptsize}
\tablecaption{Radio counterparts to \chic\ Sources\label{Tab9}}
\tablehead{
\colhead{ChIcAGO Source (ChI)\tablenotemark{a}} & \colhead{Survey\tablenotemark{b}} & \colhead{Radio source} & \colhead{Type\tablenotemark{c}} & \colhead{Location\tablenotemark{d}} & \colhead{Reference\tablenotemark{e}}
}
\startdata
J144042--6001\_1 & MGPS & SNR G316.3--0.0 & SNR & L & 1
\\
J144519--5949\_(1-6) & MGPS & GAL 316.8-00.1 & H {\sc ii} & C & 2
\\
J144701--5919\_1 & ATCA & AX J144701--5919 & MS & C & 3
\\
J145732--5901\_(1-2) & MGPS & SNR G318.2+0.1 & SNR & L & 4,5
\\
J151005--5824\_(1-11) & MGPS & G320.3--0.3 & H {\sc ii} & C & 6
\\
J153818--5541\_1 & ATCA & & ND & & 7
\\
J154905--5420\_(1-11) & MGPS & G326.96+0.03 & H {\sc ii} & A & 8
\\
J155331--5347\_1 & ATCA &  & ND &  & 7
\\
J155331--5347\_2 & ATCA &  & ND &  & 7
\\
J162208--5005\_(1-3) & MGPS & G333.6--0.2 & H {\sc ii} & C & 6
\\
J163252--4746\_1 & ATCA &  & ND &  & 7
\\
J163252--4746\_2 & ATCA & AX J163252--4746 & CWB & C & 3
\\
J163751--4656\_1 & ATCA &  & ND &  & 7
\\
J165217--4414\_1 & MGPS & uncataloged & Arc & C &
\\
J165420--4337\_1 & ATCA &  & ND &  & 7
\\
J165420--4337\_2 & ATCA &  & ND &  & 7
\\
J165646--4239\_(1-2) & MGPS & SDC G343.306+0.161 & IRDC & C & 9
\\
J165707--4255\_(1-2) & MGPS & uncataloged & Arc & C &
\\
J170052--4210\_1 & ATCA &  & ND &  & 7
\\
J172550--3533\_(1-3) & MGPS & uncataloged & Arc & L & 
\\
J180857--2004\_1,2 & 90, MAGPIS & MAGPIS 10.3139--01417 & D & C & 10
\\
J181116--1828\_5 & MAGPIS & MAGPIS 11.97095+0.19155 & AGN & K & 10
\\
J181213--1842\_1,8 & 90, MAGPIS & SNR G11.8--0.2 & SNR & L & 11
\\
J181213--1842\_2,5 & 90, MAGPIS & SNR G12.0--0.1 & SNR & A & 12
\\
J181705--1607\_(1-7) & 90, MAGPIS & MAGPIS 14.6167+0.0667 & D & L & 10
\\
J182435--1311\_(1-4) & 90, MAGPIS & SNR G18.1--0.1 & SNR & C & 10,11
\\
J182538--1214\_1 & 90, MAGPIS & SNR G19.1+0.2 & SNR & L & 11
\\
J183206--0938\_1 & MAGPIS & MAGPIS 22.15394--0.15414 & CWB & C & 10,13
\\
J183356--0822\_6,7 & MAGPIS & SNR 23.5667--0.0333 & SNR & L & 10
\\
J184400--0355\_1 & MAGPIS & SNR G28.6--0.1 & SNR & L & 14
\\
J184447--0305\_1 & MAGPIS & SNR 29.3667+0.1000 & SNR & C & 10
\\
J184738--0156\_1 & MAGPIS & NVSS 184736--015632 & CWB & C & 3,15
\\
J184741--0219\_3 & MAGPIS & MAGPIS 30.43741--0.20625 & AGN & K & 10
\\
J194310+2318\_(1-10) & VGPS & G59.5--0.2 & H {\sc ii} & C & 6
\\
J194332+2323\_(1-8) & VGPS & G59.5--0.2 & H {\sc ii} & C & 6
\\
J194622+2436\_1 & VGPS & NVSS 194620+243514 & Com & L & 15
\\
J195006+2628\_(1-5) & VGPS & G62.9+0.1 & H {\sc ii} & C & 6,16
\enddata
\tablenotetext{a}{The names of the \chic\ sources with radio counterparts. If all the \chic\ sources in a \cxo\ observation of an AGPS source are coincident with the radio counterpart, then the range of suffixes are listed in parentheses. If only a subset of the \chic\ sources detected in a given \cxo\ observation are coincident with the radio counterpart, then only those suffixes are listed.}
\tablenotetext{b}{The radio Galactic plane surveys or observations visually inspected- MGPS: Molonglo Galactic Plane Survey, 90: 90cm Multi-configuration Very Large Array survey of the Galactic Plane, MAGPIS: The Multi-Array Galactic Plane Imaging Survey, VGPS: VLA Galactic Plane Survey. ATCA: Australia Telescope Compact Array observations obtained for radio follow-up of \chic\ sources (see Sections 2.4.2 and 3.4). }
\tablenotetext{c}{Type of radio source- SNR: Supernova Remnant; H {\sc ii}: H {\sc ii} region; MS: Massive star; CWB: colliding-wind binary; IRDC: Infrared Dark Cloud; AGN: Likely Active Galactic Nuclei based on a core-lobe morphology; D: Diffuse; Arc: Diffuse emission with an arc or shell morphology; Com: Compact; ND: No detection in the case of the ATCA observations.}
\tablenotetext{d}{Position of the \chic\ source relative to the radio source- C: Coincident, A: Adjacent; L: Limb (usually the limb or edge of a SNR, arc/shell structured diffuse emission or H {\sc ii} region); K: Core of a possible AGN given the apparent core-lobe morphology.}
\tablenotetext{e}{Many additional references to the SNRs are compiled in \citet{green09}.}

\tablerefs{1: \citet{shaver70b}; 2: \citet{haverkorn06}; 3: \citet{anderson11}; 4: \citet{whiteoak96}; 5: \citet{bocchino01}; 6: \citet{kuchar97}; 7: This paper; 8: \citet{mcclure01};  9: \citet{peretto09}; 10: \citet{helfand06}; 11: \citet{brogan06}; 12: \citet{caswell75}; 13: \citet{motch10}; 14: \citet{helfand89}; 15: \citet{condon98}; 16: \citet{ramoslarios10}}

\end{deluxetable*}

\begin{deluxetable*}{lcc}
\tablewidth{0pt}
\tabletypesize{\scriptsize}
\tablecaption{The chance of a random association between the listed \chic\ sources coincident with SNRs and a USNO B1 and GLIMPSE source\label{Tab10}}
\tablehead{
\colhead{\chic\ source} & \colhead{USNO B1 $N(<R)$\tablenotemark{a}} & \colhead{GLIMPSE $N(<M_{3.6})$\tablenotemark{b}}
\\
\colhead{ChI} & \colhead{$(\times10^{-2})$} & \colhead{$(\times10^{-2})$}
}
\startdata
J181213-1842\_1   & & 1.15
\\
J181213-1842\_2   & 3.05 & 7.15
\\
J181213-1842\_5   & 4.04 &
\\
J182435-1311\_1   & & 3.17
\\
J183356-0822\_6   & 1.68 &
\enddata

\tablecomments{Only those \chic\ sources where the chance of random alignment with a survey source is $>0.01$ are listed.}

\tablenotetext{a}{Chance of finding a USNO source with a $R$ magnitude brighter than the counterpart listed in Table~\ref{Tab7} within the \chic\ source's 95\% position error circle.}

\tablenotetext{b}{Chance of finding a GLIMPSE source with a $3.6 \mu$m magnitude brighter than the counterpart listed in Tables~\ref{Tab2} or \ref{Tab7} within the \chic\ source's 95\% position error circle.}

\end{deluxetable*}

\clearpage
\LongTables
\begin{landscape}
\begin{deluxetable*}{lccccccccccccc}
\tablewidth{0pt}
\tabletypesize{\scriptsize}
\setlength{\tabcolsep}{0.02in}
\tablecaption{Quantile spectral interpolations and luminosity estimates for all \chic\ sources within HII regions that have $>5$ X-ray counts\label{Tab11}}
\tablehead{
\colhead{\chic\ Source} & \multicolumn{4}{c}{Absorbed Mekal interpolation\tablenotemark{a}} & \colhead{} & \multicolumn{2}{c}{Distance\tablenotemark{b}} & \colhead{} & \multicolumn{2}{c}{Luminosities\tablenotemark{c}} & \colhead{} & \multicolumn{2}{c}{False associations ($\times10^{-2}$)\tablenotemark{d}} 
\\
\cline{2-5} \cline{7-8} \cline{10-11} \cline{13-14}
\\
\colhead{ChI} & \colhead{$kT$} & \colhead{$N_{H}$} & \colhead{$F_{x,abs}$} & \colhead{$F_{x,unabs}$} & \colhead{} & \colhead{(kpc)} & \colhead{Ref} & \colhead{} & \colhead{Log$L_{x,abs}$} & \colhead{Log$L_{x,unabs}$} & \colhead{} & \colhead{2MASS $N(<K_{s})$} & \colhead{GLIMPSE $N(<M_{3.6})$}
}
\startdata
J144519-5949\_2 & $1.52_{-0.73}^{+1.38}$ & $5.00_{-2.10}^{+3.60}$ & $23.70 \pm 4.80$ & $218.44 \pm 44.20$ & & 2.8 & 1 & & 32.35 & 33.31 & &   & \\  
J144519-5949\_3 & $0.78_{-0.57}^{+2.69}$ & $22.00_{-15.00}^{+51.00}$ & $13.05 \pm 4.73$ & $7207.60 \pm 2610.31$ & & 2.8 & 1 & & 32.09 & 34.83 & &  & \\  
J144519-5949\_5 & $>1.94$ & $0.14_{-0.14}^{+0.68}$ & $3.37 \pm 2.29$ & $3.98 \pm 2.71$ & & 2.8 & 1 & & 31.50 & 31.57 & &  & \\  
J151005-5824\_1 & $0.90_{-0.77}^{+1.80}$ & $7.60_{-4.60}^{+27.40}$ & $0.74 \pm 0.45$ & $47.76 \pm 28.64$ & & 4.7 & 2 & & 31.29 & 33.10 & &  & \\  
J151005-5824\_2 & $82.45$ & $2.80_{-2.07}^{+0.00}$ & $1.72 \pm 0.85$ & $2.92 \pm 1.45$ & & 4.7 & 2 & & 31.66 & 31.89 & &  & \\  
J151005-5824\_3 & $0.21_{-0.11}^{+1.42}$ & $1.60_{-1.35}^{+1.30}$ & $0.18 \pm 0.12$ & $65.24 \pm 44.33$ & & 4.7 & 2 & & 30.68 & 33.24 & &  & \\  
J151005-5824\_4 & $82.45$ & $2.20_{-1.53}^{+-0.10}$ & $1.21 \pm 0.73$ & $1.96 \pm 1.18$ & & 4.7 & 2 & & 31.51 & 31.71 & &  & \\  
J151005-5824\_5 & $82.45$ & $1.80_{-1.50}^{+0.00}$ & $1.14 \pm 0.68$ & $1.76 \pm 1.06$ & & 4.7 & 2 & & 31.48 & 31.67 & &  & \\  
J151005-5824\_6 & $>0.1$ & $2.50_{-2.49}^{+10.50}$ & $0.44 \pm 0.18$ & $452.64 \pm 182.20$ & & 4.7 & 2 & & 31.07 & 34.08 & &  & \\  
J151005-5824\_7 & $>2.21$ & $21.00_{-17.00}^{+11.00}$ & $6.46 \pm 1.94$ & $36.97 \pm 11.10$ & & 4.7 & 2 & & 32.23 & 32.99 & &  & \\  
J151005-5824\_8 & $0.17_{-0.07}^{+0.33}$ & $33.00_{-21.00}^{+28.00}$ & $0.96 \pm 0.48$ & $218762449.44 \pm 108233831.76$ & & 4.7 & 2 & & 31.41 & 39.76 & &  & \\  
J151005-5824\_9 & $>2.49$ & $0.01_{0.00}^{+0.25}$ & $0.41 \pm 0.28$ & $0.42 \pm 0.28$ & & 4.7 & 2 & & 31.04 & 31.04 & &  & 3.15 \\
J151005-5824\_10 & $>5.26$ & $1.20_{-1.16}^{+1.00}$ & $1.39 \pm 0.69$ & $2.00 \pm 0.99$ & & 4.7 & 2 & & 31.56 & 31.72 & &  & 1.71 \\
J151005-5824\_11 & $>0.1$ & $0.38_{-0.38}^{+0.87}$ & $0.64 \pm 0.43$ & $0.79 \pm 0.54$ & & 4.7 & 2 & & 31.23 & 31.32 & &  & \\  
J154905-5420\_1 & $0.61_{-0.33}^{+0.81}$ & $11.50_{-5.60}^{+12.50}$ & $1.49 \pm 0.68$ & $743.78 \pm 340.69$ & & 3.7 & 3 & & 31.39 & 34.09 & &  & \\  
J154905-5420\_2 & $>2.63$ & $2.30_{-0.80}^{+3.30}$ & $4.07 \pm 1.35$ & $6.63 \pm 2.20$ & & 3.7 & 3 & & 31.82 & 32.04 & &  & \\  
J154905-5420\_3 & $0.74_{-0.56}^{+1.54}$ & $15.50_{-9.50}^{+39.50}$ & $0.99 \pm 0.67$ & $397.68 \pm 270.25$ & & 3.7 & 3 & & 31.21 & 33.81 & & 2.40 & 2.21 \\
J154905-5420\_4 & $1.80_{-1.69}^{+3.04}$ & $0.01_{0.00}^{+1.29}$ & $0.40 \pm 0.24$ & $0.41 \pm 0.25$ & & 3.7 & 3 & & 30.82 & 30.83 & & 1.62 & 1.88 \\
J154905-5420\_5 & $>0.1$ & $0.01_{0.00}^{+0.42}$ & $1.66 \pm 0.71$ & $1.69 \pm 0.72$ & & 3.7 & 3 & & 31.44 & 31.44 & &  & \\  
J154905-5420\_7 & $>16.3$ & $1.05_{-1.04}^{+0.35}$ & $1.89 \pm 0.87$ & $2.66 \pm 1.22$ & & 3.7 & 3 & & 31.49 & 31.64 & &  & \\  
J154905-5420\_8 & $>4.63$ & $1.20_{-1.19}^{+1.10}$ & $1.09 \pm 0.74$ & $1.57 \pm 1.07$ & & 3.7 & 3 & & 31.25 & 31.41 & &  & 3.02 \\
J154905-5420\_9 & $>0.1$ & $0.01_{0.00}^{+0.60}$ & $0.70 \pm 0.38$ & $0.71 \pm 0.38$ & & 3.7 & 3 & & 31.06 & 31.07 & &  & \\  
J154905-5420\_10 & $>0.1$ & $0.01_{0.00}^{+0.66}$ & $0.46 \pm 0.31$ & $0.47 \pm 0.32$ & & 3.7 & 3 & & 30.88 & 30.89 & & 3.25 & 5.29 \\
J154905-5420\_11 & $>0.63$ & $0.46_{-0.45}^{+1.39}$ & $1.24 \pm 0.47$ & $2.05 \pm 0.78$ & & 3.7 & 3 & & 31.31 & 31.53 & &  & \\  
J162208-5005\_1 & $>1.91$ & $2.40_{-1.10}^{+3.60}$ & $23.73 \pm 6.53$ & $42.69 \pm 11.74$ & & 3.1 & 2 & & 32.44 & 32.69 & &  & \\  
J162208-5005\_3 & $>6.52$ & $2.60_{-1.40}^{+2.30}$ & $6.75 \pm 4.59$ & $11.30 \pm 7.68$ & & 3.1 & 2 & & 31.89 & 32.11 & &  & \\  
J194310+2318\_1 & $2.28_{-1.86}^{+6.97}$ & $0.01_{0.00}^{+1.04}$ & $5.31 \pm 1.46$ & $5.47 \pm 1.50$ & & 2.6 & 2 & & 31.63 & 31.65 & &  & \\  
J194310+2318\_4 & $0.12_{-0.02}^{+19.33}$ & $0.67_{-0.66}^{+0.00}$ & $1.06 \pm 0.72$ & $253.21 \pm 172.07$ & & 2.6 & 2 & & 30.93 & 33.31 & &  & 1.06 \\
J194310+2318\_5 & $0.14_{-0.03}^{+3.33}$ & $0.76_{-0.75}^{+-0.03}$ & $5.97 \pm 1.08$ & $1446.16 \pm 262.87$ & & 2.6 & 2 & & 31.68 & 34.07 & &  & \\  
J194310+2318\_6 & $0.76_{-0.62}^{+1.38}$ & $1.75_{-1.05}^{+3.85}$ & $5.33 \pm 1.41$ & $94.55 \pm 24.98$ & & 2.6 & 2 & & 31.63 & 32.88 & &  & \\  
J194310+2318\_7 & $>0.19$ & $1.60_{-1.59}^{+10.90}$ & $1.70 \pm 0.92$ & $909.74 \pm 491.76$ & & 2.6 & 2 & & 31.14 & 33.87 & &  & \\  
J194310+2318\_8 & $82.45$ & $0.94_{-0.93}^{+0.26}$ & $3.77 \pm 2.56$ & $5.22 \pm 3.55$ & & 2.6 & 2 & & 31.48 & 31.63 & &  & \\  
J194310+2318\_9 & $0.10_{0.00}^{+1.28}$ & $1.70_{-1.69}^{+1.40}$ & $0.99 \pm 0.59$ & $18914.51 \pm 11342.64$ & & 2.6 & 2 & & 30.90 & 35.18 & &  & \\  
J194332+2323\_1 & $2.91_{-2.56}^{+7.09}$ & $0.13_{-0.12}^{+1.52}$ & $1.65 \pm 0.55$ & $2.10 \pm 0.69$ & & 2.6 & 2 & & 31.13 & 31.23 & &  & \\  
J194332+2323\_3 & $0.22_{-0.11}^{+0.33}$ & $3.00_{-1.30}^{+4.60}$ & $0.64 \pm 0.35$ & $1053.73 \pm 569.60$ & & 2.6 & 2 & & 30.72 & 33.93 & &  & \\  
J194332+2323\_5 & $>0.1$ & $1.15_{-1.14}^{+10.35}$ & $3.81 \pm 1.32$ & $24.79 \pm 8.57$ & & 2.6 & 2 & & 31.49 & 32.30 & &  & \\  
J194332+2323\_6 & $>0.1$ & $0.01_{0.00}^{+2.49}$ & $0.70 \pm 0.38$ & $0.73 \pm 0.39$ & & 2.6 & 2 & & 30.76 & 30.77 & & 1.35 & 1.38 \\
J194332+2323\_7 & $0.15_{-0.05}^{+0.55}$ & $0.58_{-0.57}^{+.15}$ & $0.64 \pm 0.29$ & $51.52 \pm 23.60$ & & 2.6 & 2 & & 30.72 & 32.62 & &  & \\  
J195006+2628\_1 & $0.10_{0.00}^{+0.04}$ & $1.25_{-0.73}^{+2.35}$ & $0.70 \pm 0.38$ & $3815.10 \pm 2062.27$ & & 2.3 & 4 & & 30.65 & 34.38 & &  & \\  
J195006+2628\_2 & $1.74_{-1.62}^{+2.02}$ & $0.01_{0.00}^{+1.49}$ & $2.74 \pm 0.55$ & $2.83 \pm 0.57$ & & 2.3 & 4 & & 31.24 & 31.25 & &  & \\  
J195006+2628\_3 & $2.70_{-2.59}^{+16.75}$ & $0.23_{-0.22}^{+1.87}$ & $0.61 \pm 0.42$ & $.88 \pm .60$ & & 2.3 & 4 & & 30.59 & 30.75 & &  & \\  
J195006+2628\_4 & $0.40_{-0.29}^{+1.23}$ & $2.10_{-1.37}^{+3.50}$ & $0.63 \pm 0.34$ & $58.70 \pm 31.73$ & & 2.3 & 4 & & 30.60 & 32.57 & &  & \\  
J195006+2628\_5 & $0.11_{-0.01}^{+1.76}$ & $1.55_{-1.54}^{+1.35}$ & $0.74 \pm 0.28$ & $5807.00 \pm 2211.85$ & & 2.3 & 4 & & 30.67 & 34.57 & &  & \\  
\enddata
\tablenotetext{a}{The quantile analysis interpolated absorbed Mekal model parameters including the temperature, $kT$, and absorption column density $N_{H}$ ($10^{22}$ cm$^{-2}$), as well as the absorbed and unabsorbed X-ray fluxes, $F_{x,abs}$ and $F_{x,unabs}$ ($10^{-14}$ erg cm$^{-2}$ s$^{-1}$), respectively, in the $0.3-8.0$ keV energy range. (If $kT=82.45$ then this indicates that the spectral interpolation of this \chic\ source has hit the hard limit for this parameter.)}
\tablenotetext{b}{The distances used to estimate the absorbed and unabsorbed luminosities. The corresponding reference is also listed.}
\tablenotetext{c}{The Log of the absorbed and unabsorbed luminosities, $L_{x,abs}$ and $L_{x,unabs}$ (erg s$^{-s}$), respectively, in the $0.3-8.0$ keV energy range.}
\tablenotetext{d}{Chance of finding a 2MASS (or GLIMPSE) source with a $K_{s}$ (or $3.6 \mu$m) magnitude brighter than the counterpart listed in Tables~\ref{Tab2} or \ref{Tab7}, within the \chic\ source's 95\% position error circle. This value is only quoted for the \chic\ sources where the chance of random alignment with a survey source is $>0.01$.}

\tablerefs{1: \citet{busfield06}; 2: \citet{russeil03}; 3: \citet{mcclure01}; 4: \citet{fich84}}

\end{deluxetable*}
\clearpage
\end{landscape}

\begin{deluxetable*}{llcccc}
\tablewidth{0pt}
\tabletypesize{\scriptsize}
\setlength{\tabcolsep}{0.03in}
\tablecaption{Confirmed and tentative identifications of the AGPS sources, including both literature and \chic\ survey identifications \label{Tab12}}
\tablehead{
\colhead{AGPS ID} & \colhead{\chic\ ID\tablenotemark{a}} & \colhead{Type\tablenotemark{b}} & \colhead{ID\tablenotemark{c}} & \colhead{Reference\tablenotemark{d}} & \colhead{Flag\tablenotemark{e}}
}
\startdata
AX J143148--6021 &  ChI J143148--6021\_3  & U & & 1 & n,R,n
\\
  AX J143416--6024  & &  RS CVn                  &    HD 127535                                    &   2,3*   & n,n,n
\\
  AX J144042--6001  & ChI J144042-6001\_1  & PMS              	     &    HD 128696                         &    2*  & n,n,n    
\\
   AX J144519--5949   &  ChI J144519-5949\_2(1,3-6)  &  WR and H {\sc ii}  &    GAL 316.8--00.1     & 1 & T,T,N
\\
   AX J144547--5931   &  ChI J144547-5931\_1   & OIf$^{+}$  	     &                    &    4,4      & I,I,n
\\
   AX J144701--5919   &  ChI J144701-5919\_1  & WR       	     &                               &  4,4 & I,I,n
\\
AX J145605--5913 & & U & &          & n,n,n
\\
 AX J145732--5901  & & U & & & F,n,n          
\\
AX J150436--5824 & ChI J150436--5824\_1 & U & & 1 & n,n,n
\\
   AX J151005--5824   & ChI J151005--5824\_(1-11) &  H {\sc ii}        &    G320.3--0.3   &    1 & I,n,N
\\
 AX J153751--5556  & & U & & & F,n,n
\\
  AX J153818--5541  & ChI J153818-5541\_1 &  LMXB       &                               &    5 & n,n,N
\\
AX J153947--5532 & & U & & & n,n,n
\\           
 AX J154122--5522   &  ChI J154122--5522\_1  &  ASC/PMS  & & 1 & T,T,N
\\
AX J154233--5519 & & U & & & n,n,n            
\\
AX J154557--5443 & ChI J154557--5443\_1 & U & & 1 & n,n,n
\\
& ChI J154557--5443\_2 & U & & 1 & n,n,n
\\
& ChI J154557--5443\_3 & U & & 1 & n,n,n
\\
   AX J154905--5420   & ChI J154905--5420\_(1-11) &  H {\sc ii} 	     &   G326.96+0.03	  &    1 & I,n,N
\\
 AX J154951--5416  & & U & & & F,n,n
\\
AX J155035--5408 &  ChI J155035--5408\_1  &  ASC/PMS  & & 1 & n,T,N
\\
&  ChI J155035--5408\_3  &  MS/ASC  & & 1 & n,T,N
\\
  AX J155052--5418  & & Magnetar         	     &    1E 1547.0--5408                              &   6,7    & n,n,n
\\
 AX J155331--5347  &  ChI J155331--5347\_1  &  ASC/PMS  & & 1 & T,T,N
\\
  AX J155644--5325  & & KOIIIe                   &    TYC 8697--1438-1 		               &   8 & n,n,n
\\
AX J155831--5334 &  ChI J155831--5334\_1  & U & & 1** & n,R,n
\\ 
 AX J161929--4945  & & HMXB             	     &     IGR J16195--4945                            &   9,3**  & n,n,n
\\
  AX J162011--5002  & ChI J162011-5002\_1 &  CV         &                              &    5      & n,n,N
\\
 AX J162046--4942  &  ChI J162046--4942\_1  &  MS/ASC  & & 1** & T,T,N
\\
AX J162125--4933 & & U & & & n,n,n
\\
AX J162138--4934 & & U & & & n,n,n
\\
  AX J162155--4939  & & K3III	             &     HD 147070 			               &   2* & n,n,n
\\
   AX J162208--5005   & ChI J162208--5005\_(1-3) &  H {\sc ii} 	     &    G333.6--0.2	 &  1 & I,n,N
\\
   AX J162246--4946   & & Magnetar         	     &     PSR J1622--4950             &  10,10      & I,n,n
\\
  AX J163159--4752  & & HMXB             	     &     IGR J16320--4751                            &   11,12    & n,n,n
\\
   AX J163252--4746   &  ChI J163252-4746\_2  & CWB               	     &                 &   4,4    & I,I,n
\\
  AX J163351--4807  & & Of?p             	     &     HD 148937                                   &   13,3*   & n,n,n
\\
 AX J163524--4728  & & U & & & F,n,n
\\
  AX J163555--4719  & & SNR/PWN          	     &     SNR G337.2+0.1                              &   14     & n,n,n 
\\
AX J163751--4656 &  ChI J163751--4656\_1  & U & & 1 & n,R,n
\\
  AX J163904--4642  & & SyXB             	     &     IGR J16393-4643                             &   15,15  & n,n,n
\\
    AX J164042--4632  & & PWN              	     &     SNR G338.3--0.0                             &   16*    & n,n,n
\\
AX J165105--4403 & ChI J165105--4403\_1 & U & & 1 & n,n,n
\\
AX J165217--4414 &  ChI J165217--4414\_1  & U & & 1        & n,R,n
\\
AX J165420--4337 &  ChI J165420--4337\_1  & U & & 1** & n,R,n
\\
    AX J165437--4333  & & Binary Star     	     &     HD 152335                                   &   2,3*   & n,n,n
\\
AX J165646--4239 &  ChI J165646--4239\_1  &  ASC/PMS  & & 1 & n,T,N
\\
 &  ChI J165646--4239\_2  & U & & 1 & n,R,n
\\          
 AX J165707--4255  &  ChI J165707--4255\_1  &  ASC/PMS  & & 1 & T,T,N
\\
AX J165723--4321 & & U & & & n,n,n          
\\
 AX J165901--4208  & & U & & ** & F,n,n
\\
    AX J165904--4242  & & Be star         	     &     V921 Sco                                    &   17,3   & n,n,n
\\
 AX J165922--4234 & & U & &         & n,n,n
\\
  AX J165951--4209  & & ND & & & F,n,n,
\\
    AX J170006--4157  & & CV               	     &     AX J1700.1--4157                            &   18,18  & n,n,n
\\
     AX J170017--4220   &  ChI J170017-4220\_1  &  HMXB       &                              &   19     & T,T,N
\\
    AX J170047--4139  & & HMXB             	     &     OAO 1657--415                               &   20,20* & n,n,n
\\
 AX J170052--4210  &  ChI J170052--4210\_1  &  ASC/PMS  & & 1 & T,T,N
\\         
 AX J170112--4212  & & U & & & F,n,n
\\
    AX J170349--4142  & & SNR              	     &     SNR G344.7--0.1                             &   21*    & n,n,n
\\
AX J170444--4109 &  ChI J170444--4109\_1  &  ASC/PMS  & & 1 & n,T,N
\\
& ChI J170444--4109\_2 & U & & 1 & n,n,n
\\
AX J170506--4113 & & U & &            & n,n,n
\\
 AX J170536--4038  &  ChI J170536--4038\_1  &  ASC/PMS  & & 1 & T,T,N
\\
 AX J170555--4104  & & U & & & F,n,n             
\\
 AX J171715--3718  & & U & & & F,n,n
\\
    AX J171804--3726  & & SNR              	     &     SNR G349.7+0.2                              &   22*    & n,n,n
\\
 AX J171910--3652  &  ChI J171910--3652\_2  &  ASC/PMS  & & 1 & T,T,N
\\
AX J171922--3703 & ChI J171922--3703\_1 & U & & 1 &   n,n,n
\\
 AX J172050--3710   &  ChI J172050-3710\_1  &  ASC    &                                 &    5      & T,T,N
\\
    AX J172105--3726  & & SNR              	     &     SNR G350.1--0.3                             &   23     & n,n,n
\\
AX J172550--3533 &  ChI J172550--3533\_1   &  AGN or HMXB  & & 1 & n,T,N
\\
&  ChI J172550--3533\_2  & CV & V478 Sco & 1 & n,I,n
\\
&  ChI J172550--3533\_3   &  ASC/PMS  & & 1 & n,T,N
\\
 AX J172623--3516  &  ChI J172623--3516\_1  &  ASC/PMS  & & 1** & T,T,N
\\
AX J172642--3504 & ChI J172642--3504\_1 & U & & 1 & n,n,n
\\
     AX J172642--3540   &  ChI J172642-3540\_1  & K2V         &     CD-35 11565            &   1 & I,I,n
\\
    AX J172743--3506  & & SNR              	     &     SNR G352.7--0.1                             &   24*    & n,n,n
\\
    AX J173441--3234  & & CWB              	     &     HD 159176                                   &   25,3*  & n,n,n
\\
    AX J173518--3237  & & SNR              	     &     SNR G355.6--0.0                             &   26*    & n,n,n
\\
AX J173548--3207 & ChI J173548--3207\_1 & U & & 1 & n,n,n
\\            
 AX J173628--3141  & & U & &           & F,n,n 
\\
 AX J175331--2538  & & ND & &            & F,n,n
\\
AX J175404--2553 & ChI J175404--2553\_3 & U & & 1 & n,n,n
\\
    AX J180225--2300  & & OB and PMS stars  	     &     Triffid Nebula (HD 164492)                  &   27     & n,n,n
\\
AX J180800--1956 & & U & & & n,n,n
\\            
 AX J180816--2021  & & ND & & & F,n,n
\\
    AX J180838--2024  & & Magnetar         	     &     SGR 1806--20                                &   28,29** & n,n,n
\\
AX J180857--2004 & ChI J180857--2004\_1 & U & & 1 & n,n,n
\\
 &  ChI J180857--2004\_2  &  WR         &             &  1      & n,T,N
\\
     AX J180902--1948   & & SNR               	     &     SNR 10.5--0.0                               &   30      & I,n,n
\\
    AX J180948--1918  & & PWN              	     &     PSR J1809--1917                             &   31**   & n,n,n
\\
    AX J180951--1943  & & Magnetar         	     &     XTE J1810--197                              &   32,33  & n,n,n
\\
 AX J181033--1917  & & U & &            & F,n,n
\\
AX J181116--1828 &  ChI J181116--1828\_2  & U & & 1 & n,R,n
\\
 AX J181120--1913  & & U & & ** & F,n,n
\\
    AX J181211--1835  & & SNR              	     &     SNR G12.0--0.1                              &   26*    & n,n,n
\\
AX J181213--1842 &  ChI J181213--1842\_7  & U & & 1 & n,R,n
\\
 &  ChI J181213--1842\_9  &  ASC/PMS  & & 1 & n,T,N
\\
 AX J181705--1607  & & U & &               & F,n,n
\\
AX J181848--1527 & & U & &   & n,n,n
\\
    AX J181852--1559  & ChI J181852--1559\_2 &  Magnetar      &           	       &   34 & n,n,N
\\
   AX J181915--1601  &  ChI J181915-1601\_2  & WR                     &            &   1** & n,T,n
\\
& ChI J181915-1601\_3 & U & & 1 & n,n,n
\\
 AX J181917--1548  & & U & & & F,n,n
\\
    AX J182104--1420  & & SNR/PWN                     &     SNR G16.7+0.1                            &   35*    & n,n,n
\\
 AX J182216--1425  & & U & & & F,n,n
\\            
 AX J182435--1311  &  ChI J182435--1311\_1  &  MS-O  & & 1 & T,T,N
\\
AX J182442--1253 & & U & & & n,n,n            
\\
 AX J182509--1253  &  ChI J182509--1253\_1  &  ASC/PMS  & & 1 & T,T,N
\\
& ChI J182509--1253\_3 & U & & 1 & n,n,n
\\
AX J182530--1144 & ChI J182530--1144\_2 & U & & 1  & n,n,n          
\\
 AX J182538--1214  &  ChI J182538--1214\_1  &  ASC/PMS  & & 1 & T,T,N
\\
 AX J182651--1206  &  ChI J182651--1206\_4  &  MS-O  & & 1           & T,T,N
\\
AX J182846--1116 & & U & & & n,n,n
\\
    AX J183039--1002  & & AGN                         &                              &   36,1 & n,n,n
\\
AX J183114--0943 & & U & & & n,n,n
\\
    AX J183116--1008  & ChI J183116-1008\_1 & CWB                         &                            &   37,37    & n,n,n
\\
    AX J183206--0938  & ChI J183206-0938\_1  &  CWB           &                           &   37,37 & n,n,N
\\
AX J183206--0940 & & U & & & n,n,n
\\
    AX J183221--0840  & & CV                          &  AX J1832.3--0840                          &   18,18  & n,n,n
\\
AX J183231--0916 & & U & & & n,n,n
\\
    AX J183345--0828  & &  PWN           &    PSR B1830--08			       &  38* & n,n,N
\\
 &  ChI J183345--0828\_1  &  WR  & & 1 & n,T,N
\\
AX J183356--0822 & ChI J183356--0822\_2 & U & & 1 & n,n,n
\\
 &  ChI J183356--0822\_3  &  MS-O  & & 1     & n,T,N
\\
AX J183440--0801 & & U & &           & n,n,n
\\
AX J183506--0806 & & U & &           & n,n,n
\\
 AX J183518--0754  & & U & & & F,n,n
\\
    AX J183528--0737  & & SyXB                        &     Scutum X-1                               &   39,39  & n,n,n
\\
 AX J183607--0756  & & ND & &       & F,n,n     
\\
AX J183618--0647 & & U & & & n,n,n
\\
    AX J183800--0655  & & PSR/PWN                     &     PSR J1838--0655                          &   40     & n,n,n
\\
    AX J183931--0544  & & LBV                         &    G26.47+0.02                               &   41,41  & n,n,n
\\
AX J183957--0546 & & U & & & n,n,n
\\           
AX J184004--0552 & & U & &  &      n,n,n   
\\
 AX J184008--0543  & & U & & ** & F,n,n
\\
AX J184024--0544 & & U & & & n,n,n
\\
    AX J184121--0455  & & Magnetar/SNR                &     1E 1841--045/SNR G27.4+0.0 (Kes 73)      &   42*    & n,n,n
\\
    AX J184355--0351  & & SNR                         &     SNR G28.6--0.1                           &   43     & n,n,n
\\
 AX J184400--0355  & & U & & & F,n,n
\\           
 AX J184447--0305  & & U & &        & F,n,n   
\\
AX J184600--0231 & & U & &         &  n,n,n
\\
AX J184610--0239 & & U & & & n,n,n
\\
    AX J184629--0258  & & SNR/PWN                     &    SNR G29.7-0.3(Kes 75)/PSR J1846--0258     &   44*    & n,n,n
\\
 AX J184652--0240  &  ChI J184652--0240\_1  &  MS-O  & & 1 & T,T,N
\\
     AX J184738--0156   &  ChI J184738--0156\_1  & CWB      &    WR121a                          &  4,4     & I,I,n
\\
     AX J184741--0219   &  ChI J184741--0219\_3  &  AGN           &              &  1 & I,I,N
\\
  AX J184848--0129  & & Globular cluster           &    GLIMPSE--C01                              &   45     & n,n,n
\\
    AX J184930--0055  & & SNR                         &     SNR G31.9+0.0 (3C 391)                   &   46*    & n,n,n
\\
    AX J185015--0025  & & SNR                         &     SNR G32.4+0.1                            &   47     & n,n,n
\\
    AX J185240+0038  & & SNR/PSR                     &   SNR G33.6+0.1 (Kes 79)/PSR J1852+0040      &   48*    & n,n,n
\\
    AX J185551+0129  & & SNR/PWN                     &    SNR G34.7--0.4 (W44)/PSR B1853+0.1        &   49     & n,n,n
\\
 AX J185608+0218  &  ChI J185608+0218\_1  &  ASC/PMS  & & 1** & T,T,N
\\
AX J185643+0220 & ChI J185643+0220\_2 & U & & 1 & n,n,n
\\
AX J185651+0245 & & U & & & n,n,n
\\
AX J185721+0247 & & U & & & n,n,n
\\
AX J185750+0240 &  ChI J185750+0240\_1  & U & & 1 & n,R,n
\\
    AX J185905+0333  & & Galaxy cluster             &    AX J185905+0333                           &    50      & n,n,n
\\
AX J190007+0427 & & U & &               & n,n,n
\\
AX J190144+0459 & & U & &               & n,n,n
\\
 AX J190534+0659  &  ChI J190534+0659\_1  &  MS/ASC  & & 1 & T,T,N
\\
    AX J190734+0709  & & SNR                         &    SNR G41.1--0.3 (3C 397)                   &   51*    & n,n,n
\\
AX J190749+0803 &  ChI J190749+0803\_1  & U & & 1 & n,R,n
\\
 AX J190814+0832  &  ChI J190814+0832\_2  &  MS/ASC  & & 1          & T,T,N
\\
AX J190818+0745 &  ChI J190818+0745\_1  & U & & 1 & n,R,n
\\
    AX J191046+0917  & &  HMXB          &    AX J1910.7+0917                           &   52     & n,n,N
\\
    AX J191105+0906  & & SNR                         &    SNR G43.3--0.2 (W49B)                     &   53*    & n,n,n
\\
AX J194152+2251 &  ChI J194152+2251\_2  & U & & 1 & n,R,n
\\
     AX J194310+2318   &  ChI J194310+2318\_5(1-4,6-10)  &  O7V((f)) and H {\sc ii}  &  G59.5--0.2	&    1* & I,I,N
\\
     AX J194332+2323   & ChI J194332+2323\_(1-8) &  H {\sc ii}           &    G59.5--0.2      &    1* & I,n,N
\\
 AX J194622+2436  & & U & & & F,n,n
\\
    AX J194649+2512  & & H$\alpha$ Star             &     EM* VES 52 			       &   54* & n,n,n
\\
    AX J194939+2631  & ChI J194939+2631\_1 &  CV            &      		       &   55 & n,n,N
\\
 AX J194951+2534  & & U & & & F,n,n
\\
     AX J195006+2628   & ChI J195006+2628\_(1-5) &  H {\sc ii}           &    G62.9+0.1       &    1 & I,n,N
\enddata

\tablenotetext{a}{The equivalent \chic\ name of the AGPS source. All \chic\ sources with $>20$ X-ray counts are listed. In a few cases there is more than one \chic\ source listed for a given AGPS source. For a given identified H {\sc ii} region, all of the \chic\ sources contributed to the X-ray emission originally detected with \asca\ in the AGPS. In these cases the \chic\ source name suffixes are listed in parentheses. If a suffix is listed before the parentheses then this \chic\ source corresponds to an X-ray source whose stellar type is listed in column three, before the H {\sc ii} classification.}

\tablenotetext{b}{The source type abbreviations are ASC: active stellar corona, AGN: active galactic nucleus, CV: cataclysmic variable, CWB: colliding-wind binary, H {\sc ii}: young and massive stars in the H {\sc ii} region named in the ``ID'' column; HMXB: high-mass X-ray binary, LBV: luminous blue variable, LMXB: low-mass X-ray binary, Magnetar: magnetar, MS: massive star, MS-O: massive O-type star, ND: no \chic\ sources detected in the \cxo\ observation (no detection), PMS: pre-main sequence star, PSR: X-ray emission from a rotation-powered pulsar, PWN: pulsar wind nebula, SNR: supernova remnant, SyXB: symbiotic X-ray binary, U: unknown, and WR: Wolf-Rayet star. The other abbreviations are the spectral type of the stellar counterpart.}

\tablenotetext{c}{The most commonly used name}

\tablenotetext{d}{The * and ** symbols indicate those AGPS sources that were correctly and incorrectly identified by \citet{sugizaki01}, respectively. Those archival AGPS sources and identified \chic\ sources used in the statistical analysis in Section 4.2 have two references in this Table, the first being the paper describing an X-ray fit from which we derived an absorbed X-ray flux, and the second being the paper from which the NIR counterpart ($J,~H,~\mathrm{and}~K_{s}$ magnitudes) information was obtained. All the longer-wavelength IR counterpart information (3.6, 4.5, 5.8, and 8.0 $\mu$m magnitudes) was gathered from the GLIMPSE catalogs and archives.}

\tablenotetext{e}{Flags that correspond to the identification properties of the AGPS and \chic\ sources. One flag is listed for each of the first three columns. I: Identified sources through work in the \chic\ survey, T: Tentatively identified sources using the X-ray and infrared population statistics in Section 4.2, F: AGPS sources for which only \chic\ sources with $\leq20$ X-ray counts were detected. These include AGPS sources where no sources were detected in the corresponding \chic\ \cxo\ observations but excludes those AGPS sources that have been identified as H {\sc ii} regions, R: Figure~\ref{Fig8} Region iv sources; N: Unconfirmed classification type; n: no flag.}

\tablerefs{1: This paper; 2: \citet{sugizaki01}; 3: \citet{skrutskie06}; 4: \citet{anderson11}; 5: \citet{degenaar12}; 6: \citet{bernardini11}; 7: \citet{israel09}; 8: \citet{torres06}; 9: \citet{tomsick06}; 10: \citet{anderson12}; 11: \citet{rodriguez06}; 12: \citet{walter06}; 13:\citet{naze08}; 14: \citet{combi06}; 15: \citet{bodaghee06}; 16: \citet{funk07}; 17: \citet{hamaguchi05}; 18: \citet{kaur10}; 19: \citet{markwardt10}; 20: \citet{chakrabarty02}; 21: \citet{combi10}; 22: \citet{lazendic05}; 23: \citet{gaensler08}; 24: \citet{giacani09}; 25: \citet{debecker04}; 26: \citet{yamauchi08}; 27: \citet{rho04}; 28: \citet{mereghetti05}; 29: \citet{israel05}; 30: \citet{brogan06}; 31: \citet{kargaltsev07}; 32: \citet{gotthelf07}; 33: \citet{israel04}; 34: \citet{mereghetti12}; 35: \citet{helfand03}; 36: \citet{bassani09}; 37: \citet{motch10}; 38: \citet{kargaltsev12}; 39: \citet{kaplan07}; 40: \citet{gotthelf08}; 41:\citep{paron12}; 42: \citet{morii03}; 43: \citet{bamba01}; 44: \citet{helfand03b}; 45: \citet{pooley07}; 46: \citet{chen04}; 47: \citet{yamaguchi04}; 48: \citet{gotthelf05}; 49: \citet{petre02}; 50: \citet{yamauchi11}; 51: \citet{safiharb05}; 52: \citet{pavan11}; 53: \citet{hwang00}; 54: \citet{kohoutek97}; 55: \citet{zolotukhin11}}

\end{deluxetable*}

\clearpage
\begin{deluxetable*}{ccccccccc}
\tablewidth{0pt}
\tabletypesize{\scriptsize}
\tablecaption{\cxo\ point sources with $>20$ X-ray counts detected between $3'-5'$ from the AGPS position \label{Tab13}}
\tablehead{
\colhead{AGPS Source\tablenotemark{a}} & \multicolumn{2}{c}{\texttt{wavdetect} Position} & \colhead{Position\tablenotemark{b}} & \colhead{Offset\tablenotemark{c}} & \colhead{Net Counts\tablenotemark{d}} & \colhead{Predicted Counts\tablenotemark{e}} & \colhead{Total Counts\tablenotemark{f}} & \colhead{2MASS Name}\\
\cline{2-3}
\\
\colhead{AX} & \colhead{RA} & \colhead{Dec} & \colhead{Error} & \colhead{from \asca} & \colhead{0.3-8} & \colhead{} & \colhead{} & \colhead{2MASS J}\\
\colhead{} & \colhead{(J2000)} & \colhead{(J2000)} & \colhead{($''$)} & \colhead{($'$)} & \colhead{(keV)} & \colhead{} & \colhead{$<3'$} & \colhead{}
}
\startdata
  J150436--5824 & 15:04:13.54 & -58:25:07.4 & 0.84 & 3.0 &  47.7 $\pm$ 8.0 & 139 & 154 &                     \\
  J154557--5443 & 15:46:09.08 & -54:39:12.9 & 0.89 & 4.2 &  48.0 $\pm$ 8.1 & 147 & 96  &    15460913--5439128 \\
               & 15:45:54.60 & -54:38:49.6 & 0.94 & 4.3 &  38.9 $\pm$ 7.4  &     &     &                     \\
  J154905--5420 & 15:49:12.40 & -54:16:30.2 & 0.94 & 4.1 &  31.8 $\pm$ 6.8 & 178 & 84  &    15491237--5416301 \\
               & 15:49:14.67 & -54:24:54.6 & 1.03 & 4.6 &  20.2 $\pm$ 5.7  &     &     &    15491463--5424549 \\
  J155035--5408 & 15:50:19.25 & -54:11:27.3 & 0.89 & 3.6 &  35.5 $\pm$ 7.1 & 152 & 242 &    15501925--5411271 \\
               & 15:50:05.97 & -54:07:23.1 & 1.07 & 4.5 &  22.8 $\pm$ 6.0  &     &     &                     \\
  J170444--4109 & 17:04:26.88 & -41:07:34.9 & 0.95 & 3.9 &  26.7 $\pm$ 6.3 & 95  & 170 &    17042687--4107351 \\
  J172642--3504 & 17:26:27.79 & -35:07:27.2 & 0.88 & 4.5 &  72.1 $\pm$ 9.6 & 206 & 120 &    17262781--3507281 \\
  J181213--1842 & 18:12:29.26 & -18:45:21.6 & 1.02 & 4.7 &  21.9 $\pm$ 5.8 & 92  & 172 &    18122923--1845222 \\
  J181915--1601 & 18:19:29.65 & -16:04:33.3 & 0.95 & 4.6 &  30.0 $\pm$ 6.5 & 201 & 132 &                     \\  
  J184738--0156 & 18:47:52.81 & -01:59:57.9 & 0.89 & 4.8 &  96.5 $\pm$ 10.9& 150 & 120 &    18475281--0159575 \\
  J184741--0219 & 18:47:32.53 & -02:22:23.8 & 0.93 & 4.0 &  34.2 $\pm$ 7.0 & 211 & 53  &                     \\
  J194332+2323 & 19:43:29.97 & +23:20:52.3 & 0.88 & 3.1 &  28.4 $\pm$ 6.5  & 143 & 64  &    19432997+2320524 
\enddata

\tablenotetext{a}{The AGPS source for which one or two X-ray point sources with $>20$ counts were detected in the corresponding \chic\ \cxo\ observation between $3'-5'$.}
\tablenotetext{b}{The total 95\% position error circle (in arcseconds) of the \cxo\ point source taking into account the \texttt{wavdetect} position error and the absolute astrometric accuracy of \cxo.}
\tablenotetext{c}{The offset, in arcminutes, between the AGPS position published in \citet{sugizaki01} and the \texttt{wavdetect} position of the \cxo\ point source.}
\tablenotetext{d}{The net number of counts in the $0.3-8.0$ energy range. The source counts were calculated using a source region with a radius equal to 95\% of the PSF at 1.5 keV. The total counts have been background subtracted and the error corresponds to the upper $1\sigma$ confidence limit calculated using \citet{gehrels86} statistics.}
\tablenotetext{e}{The number of X-ray counts that \cxo\ PIMMS predicts should be detected in the \chic\ \cxo\ observation based on the power law spectral fits measured by \citet{sugizaki01}.}
\tablenotetext{f}{The total number of X-ray counts (rounded to the nearest count) from all the sources detected in the \chic\ \cxo\ observations within $3'$ of the AGPS position.}

\end{deluxetable*}
